Improving BM25 Code Retrieval Under Fixed Generic Tokenization: Adaptive q-Log Odds as a Drop-In BM25 Fix

In retrieval-augmented coding, failures often begin when the relevant file is absent from the retrieved context. Under frozen generic tokenization, where a BM25 index has been built by a search system whose analyzer the practitioner does not control, this failure is routine: BM25's logarithmic RSJ-odds IDF under-separates the identifier tail that distinguishes one function from another. We replace the outer logarithm of the Robertson-Sp\"arck-Jones odds with a q-logarithm. At q=1 the transform recovers BM25 exactly by L'H\^opital's rule, and for q<1 it is a Box-Cox transform of the RSJ odds with lambda = 1-q. On CoIR CodeSearchNet Go (182K documents), oracle-tuned NDCG@10 rises from 0.2575 to 0.4874 (absolute +0.2299; +89.3% relative; zero sign reversals in 10,000 paired-bootstrap resamples, reported as p <= 10^-4). The effect is graded across code languages and is near-zero on BEIR text. A one-parameter closed form estimates a corpus-level q from hapax density and stays near q=1 on corpora where BM25 is already optimal. The index-time cost is a single pass over the sparse score matrix and query latency is unchanged. A tokenizer ablation shows that identifier-aware tokenization largely removes the incremental gain from q-IDF.

==> fig_adaptive_q.tex <==
% Adaptive q-IDF gate on CoIR-CSN Python: NDCG@10 vs corpus size for
% BM25 (q=1), static q=0.7, and adaptive q = predict_q(stats).
%
% Data: bench/zir/results/adaptive_q_python.csv
\begin{figure}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cborange}{HTML}{E69F00}
\definecolor{cbverm}{HTML}{D55E00}
\begin{tikzpicture}
\begin{axis}[
  width=0.95\columnwidth,
  height=0.60\columnwidth,
  xmode=log,
  log basis x=10,
  xlabel={CoIR-CSN Python corpus size (docs, log scale)},
  ylabel={NDCG@10},
  xlabel style={font=\fontsize{8}{9}\selectfont},
  ylabel style={font=\fontsize{8}{9}\selectfont},
  xticklabel style={font=\fontsize{7}{8}\selectfont},
  yticklabel style={font=\fontsize{7}{8}\selectfont},
  xmin=800, xmax=400000,
  ymin=0.68, ymax=0.92,
  axis lines=left,
  axis line style={-},
  grid=major,
  grid style={line width=0.2pt, draw=gray!25},
  major tick length=2pt,
  legend style={
    font=\fontsize{7}{8}\selectfont,
    at={(0.02,0.02)},
    anchor=south west,
    draw=none,
    fill=none,
    row sep=-1pt,
  },
  legend cell align=left,
]

% --- BM25 (q = 1) ---
\addplot[
  color=cbblue,
  mark=o,
  mark size=2pt,
  line width=0.9pt,
] coordinates {
  (1000,0.8686)
  (2000,0.8728)
  (5000,0.8422)
  (10000,0.8291)
  (20000,0.7981)
  (50000,0.7780)
  (280310,0.7273)
};
\addlegendentry{BM25 ($q{=}1$)}

% --- Static q = 0.7 ---
\addplot[
  color=cborange,
  mark=square,
  mark size=1.8pt,
  line width=0.9pt,
  densely dashed,
] coordinates {
  (1000,0.8820)
  (2000,0.8860)
  (5000,0.8560)
  (10000,0.8391)
  (20000,0.8067)
  (50000,0.7752)
  (280310,0.6940)
};
\addlegendentry{Static $q{=}0.7$}

% --- Adaptive q = predict_q(stats) ---
% Deployed one-parameter predictor: q = 1 - 7.28 * htok.
% Data: bench/zir/results/adaptive_q_python.csv (Apr 2026 rerun).
\addplot[
  color=cbverm,
  mark=triangle,
  mark size=2.2pt,
  line width=1.1pt,
] coordinates {
  (1000,0.8821)
  (2000,0.8841)
  (5000,0.8538)
  (10000,0.8394)
  (20000,0.8096)
  (50000,0.7836)
  (280310,0.7256)
};
\addlegendentry{Adaptive $q{=}\mathrm{predict\_q}(\mathrm{stats})$}

\end{axis}
\end{tikzpicture}
\caption{Adaptive $q$-log gate on the CoIR-CSN Python scaling curve.
BM25 ($q{=}1$) loses NDCG@10 monotonically as the corpus grows from 1k to
280k docs. The naive static pick $q{=}0.7$ (argmax on the 5k subset
sweep) helps at small sizes but collapses to $-4.6\%$ at full scale
where the oracle argmax has moved back to $q{=}1$. The deployed
one-parameter adaptive predictor $q_{\mathrm{pred}} = 1 -
7.28\,\mathrm{htok}$ of \cref{eq:predictor} tracks the oracle: it
beats BM25 at every subset and loses only $0.23\%$ at full scale,
because the predicted $q$ rises from $0.70$ (1k) to $0.88$ (280k) as
hapax density drops from $0.042$ to $0.016$. Static $q{=}0.7$ on the
same sweep loses $4.6\%$ at 280k, a $\mathbf{20\times}$ larger
regression. Data: \texttt{bench/zir/results/adaptive\_q\_python.csv}.}
\label{fig:adaptive-q}
\end{figure}


==> fig_decision_chart.tex <==
% Practitioner decision chart. Explicit coordinates so the terminal
% boxes on the right branch do not collide.
\begin{figure}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cborng}{HTML}{E69F00}
\definecolor{cbgrn}{HTML}{009E73}
\definecolor{cbgray}{HTML}{999999}
\begin{tikzpicture}[
  font=\small,
  decision/.style={
    diamond, aspect=1.8, draw=black, line width=0.4pt,
    align=center, inner sep=1pt, minimum width=26mm,
    fill=white, text width=24mm,
  },
  action/.style={
    rectangle, rounded corners=2pt, draw=black, line width=0.4pt,
    align=left, inner sep=3pt, minimum width=40mm,
    minimum height=16mm, text width=38mm, fill=cbgray!8,
  },
  actiongood/.style={
    rectangle, rounded corners=2pt, draw=cbgrn!70!black, line width=0.5pt,
    align=left, inner sep=3pt, minimum width=40mm,
    minimum height=16mm, text width=38mm, fill=cbgrn!10,
  },
  actionblue/.style={
    rectangle, rounded corners=2pt, draw=cbblue!70!black, line width=0.5pt,
    align=left, inner sep=3pt, minimum width=40mm,
    minimum height=16mm, text width=38mm, fill=cbblue!10,
  },
  arrow/.style={-{Latex[length=1.8mm]}, line width=0.4pt},
  edgelab/.style={font=\scriptsize, inner sep=1pt, fill=white},
]

% ------------------------------------------------------------
% Explicit coordinate layout. Everything in cm relative to (0,0).
% Top decision at y = 0, second decision at y = -2.8,
% terminal boxes at y = -6. Left analyzer branch at y = -4 to
% sit between the two rows and not collide with the terminals.
% ------------------------------------------------------------

% Top decision
\node[decision] (q0) at (0, 0)
  {Can you change the tokenizer?};

% Left branch: YES -> code-aware analyzer (mid-height on the left)
\node[actiongood] (yes1) at (-3.8, -3.2)
  {\textbf{\scriptsize Use a code-aware analyzer}\\[1pt]
   \tiny $\bullet$ camelCase split $+$ whole identifier\\
   \tiny $\bullet$ whitespace-preserving on snake\_case\\
   \tiny $\bullet$ leave $q = 1$ (BM25)};

% Right branch: NO -> second decision
\node[decision] (q1) at (2.8, -2.8)
  {Is hapax density $\mathrm{htok}$ low?};

% Two terminal boxes under the htok decision, side by side,
% with enough horizontal separation to avoid collision.
\node[action] (term_yes) at (0.8, -6.2)
  {\textbf{\scriptsize Keep BM25}\\[1pt]
   \tiny $\bullet$ $\mathrm{htok} \lesssim 0.02 \Rightarrow
      q_{\mathrm{pred}} \geq 0.85$\\
   \tiny $\bullet$ predicted $q$ stays near BM25};

\node[actionblue] (term_no) at (4.8, -6.2)
  {\textbf{\scriptsize Apply $q$-log rescale}\\[1pt]
   \tiny $\bullet$ compute $\mathrm{htok}$ once ($O(|V|)$)\\
   \tiny $\bullet$ set $q_{\mathrm{pred}} = 1 - 7.28\,\mathrm{htok}$\\
   \tiny $\bullet$ $\sim$50 LoC over \texttt{bm25s}\\
   \tiny $\bullet$ index $+7\%$, query latency unchanged};

% ---------- Edges ----------
\draw[arrow] (q0.west) -- ++(-1, 0) |- (yes1.north)
  node[edgelab, pos=0.22] {yes};
\draw[arrow] (q0.east) -- ++(1, 0) |- (q1.north)
  node[edgelab, pos=0.22] {no};

\draw[arrow] (q1.south) -- ++(0, -0.6) -| (term_yes.north)
  node[edgelab, pos=0.75] {yes};
\draw[arrow] (q1.south) -- ++(0, -0.6) -| (term_no.north)
  node[edgelab, pos=0.75] {no};

\end{tikzpicture}
\caption{A practitioner decision chart. When the analyzer is under
the operator's control, the first fix is a code-aware tokenizer
matched to the language's identifier morphology: camelCase splitting
on Go and Java, whitespace-preserving on snake\_case Python. Under
such a tokenizer, BM25 at $q=1$ already captures the rare-identifier
signal. When the tokenizer is fixed by infrastructure, hapax density
$\mathrm{htok}$ is the single statistic that decides whether to
intervene: $\mathrm{htok} \lesssim 0.02$ gives
$q_{\mathrm{pred}} \geq 0.85$, and $\mathrm{htok} \gtrsim 0.02$ motivates a
    $q$-log rescale at $q_{\mathrm{pred}} = 1 - 7.28\,\mathrm{htok}$.
    The predictor returns $q$ near $1$ on corpora where BM25 is already
    optimal.}
\label{fig:decision-chart}
\end{figure}


==> fig_per_query_mechanism.tex <==
% Per-query mechanism figure (Reviewer 2's main request).
% Four panels: delta NDCG@10 vs three per-query features plus a df-bin
% occlusion bar chart. Go (blue) is the winner; Python (orange) is the null
% control at q=1.00 where q-log BM25 = BM25 by construction.
\begin{figure*}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cborange}{HTML}{E69F00}
\definecolor{cbgreen}{HTML}{009E73}
\definecolor{cbverm}{HTML}{D55E00}
\definecolor{trendline}{HTML}{CC0000}
\pgfplotsset{
  mechscatter/.style={
    width=0.46\textwidth,
    height=0.30\textwidth,
    ylabel style={font=\fontsize{8}{9}\selectfont},
    xlabel style={font=\fontsize{8}{9}\selectfont},
    tick label style={font=\fontsize{7}{8}\selectfont},
    axis lines=left,
    axis line style={-},
    major tick length=2pt,
    every axis title/.style={font=\fontsize{9}{10}\selectfont\bfseries,
                             at={(0.5,1.04)}},
  }
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.6cm,
    vertical sep=2.0cm,
  },
  mechscatter,
]

\nextgroupplot[
  xlabel={low\_df\_mass$(q)$},
  ylabel={$\Delta$NDCG@10},
  title={(a) low-df mass},
  xmin=0.0000, xmax=0.6667,
  ymin=-0.700, ymax=1.100,
]
\addplot[only marks, mark=*, mark size=0.5pt,
         color=cborange, opacity=0.22]
  coordinates {(0.0000,0.0000) (0.0000,0.0000) (0.0889,0.0000) (0.0370,0.0000) (0.0385,0.0000) (0.0930,0.0000) (0.0000,0.0000) (0.0612,0.0000) (0.0433,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0938,0.0000) (0.0266,0.0000) (0.0370,0.0000) (0.0196,0.0000) (0.0235,0.0000) (0.0000,0.0000) (0.0412,0.0000) (0.0476,0.0000) (0.1400,0.0000) (0.1491,0.0000) (0.0000,0.0000) (0.1200,0.0000) (0.1672,0.0000) (0.0308,0.0000) (0.0000,0.0000) (0.1000,0.0000) (0.0833,0.0000) (0.0784,0.0000) (0.0189,0.0000) (0.0000,0.0000) (0.0571,0.0000) (0.1562,0.0000) (0.0099,0.0000) (0.1040,0.0000) (0.1098,0.0000) (0.0413,0.0000) (0.0370,0.0000) (0.1091,0.0000) (0.0278,0.0000) (0.0652,0.0000) (0.2381,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0390,0.0000) (0.0258,0.0000) (0.0870,0.0000) (0.0224,0.0000) (0.0350,0.0000) (0.1137,0.0000) (0.0806,0.0000) (0.0706,0.0000) (0.0147,0.0000) (0.0000,0.0000) (0.0727,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1330,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0863,0.0000) (0.0952,0.0000) (0.2000,0.0000) (0.0886,0.0000) (0.0909,0.0000) (0.0625,0.0000) (0.2250,0.0000) (0.0656,0.0000) (0.0674,0.0000) (0.0000,0.0000) (0.0345,0.0000) (0.0000,0.0000) (0.1223,0.0000) (0.0000,0.0000) (0.0235,0.0000) (0.0222,0.0000) (0.0154,0.0000) (0.1795,0.0000) (0.1571,0.0000) (0.0435,0.0000) (0.0741,0.0000) (0.0000,0.0000) (0.0667,0.0000) (0.0370,0.0000) (0.0784,0.0000) (0.0333,0.0000) (0.0500,0.0000) (0.0000,0.0000) (0.0088,0.0000) (0.0000,0.0000) (0.0167,0.0000) (0.0541,0.0000) (0.0323,0.0000) (0.0370,0.0000) (0.0238,0.0000) (0.1749,0.0000) (0.0946,0.0000) (0.0698,0.0000) (0.1549,0.0000) (0.0435,0.0000) (0.0635,0.0000) (0.1220,0.0000) (0.0000,0.0000) (0.0303,0.0000) (0.0000,0.0000) (0.0196,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0571,0.0000) (0.0000,0.0000) (0.1593,0.0000) (0.0455,0.0000) (0.1034,0.0000) (0.2093,0.0000) (0.0833,0.0000) (0.0385,0.0000) (0.0962,0.0000) (0.1176,0.0000) (0.1158,0.0000) (0.0539,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0517,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1053,0.0000) (0.0979,0.0000) (0.0135,0.0000) (0.0182,0.0000) (0.0413,0.0000) (0.0385,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0520,0.0000) (0.2667,0.0000) (0.0000,0.0000) (0.0137,0.0000) (0.1026,0.0000) (0.0312,0.0000) (0.1724,0.0000) (0.0156,0.0000) (0.0000,0.0000) (0.0127,0.0000) (0.1176,0.0000) (0.0256,0.0000) (0.0000,0.0000) (0.0270,0.0000) (0.0250,0.0000) (0.0980,0.0000) (0.0894,0.0000) (0.0571,0.0000) (0.1400,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.3600,0.0000) (0.0851,0.0000) (0.0924,0.0000) (0.0000,0.0000) (0.0351,0.0000) (0.0330,0.0000) (0.0133,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1220,0.0000) (0.0245,0.0000) (0.1346,0.0000) (0.0000,0.0000) (0.1290,0.0000) (0.0926,0.0000) (0.0556,0.0000) (0.2037,0.0000) (0.0909,0.0000) (0.0909,0.0000) (0.5195,0.0000) (0.0000,0.0000) (0.0985,0.0000) (0.1429,0.0000) (0.0508,0.0000) (0.0794,0.0000) (0.0127,0.0000) (0.0000,0.0000) (0.1020,0.0000) (0.1050,0.0000) (0.0000,0.0000) (0.0682,0.0000) (0.1130,0.0000) (0.1050,0.0000) (0.0222,0.0000) (0.1795,0.0000) (0.0893,0.0000) (0.0466,0.0000) (0.0732,0.0000) (0.0484,0.0000) (0.0839,0.0000) (0.0339,0.0000) (0.0385,0.0000) (0.0000,0.0000) (0.0323,0.0000) (0.0742,0.0000) (0.0417,0.0000) (0.1739,0.0000) (0.0000,0.0000) (0.0617,0.0000) (0.0380,0.0000) (0.0145,0.0000) (0.1525,0.0000) (0.0526,0.0000) (0.0506,0.0000) (0.0500,0.0000) (0.0233,0.0000) (0.1489,0.0000) (0.0270,0.0000) (0.0750,0.0000) (0.0357,0.0000) (0.0179,0.0000) (0.0248,0.0000) (0.1607,0.0000) (0.0270,0.0000) (0.0377,0.0000) (0.0160,0.0000) (0.1504,0.0000) (0.0172,0.0000) (0.0000,0.0000) (0.0196,0.0000) (0.0541,0.0000) (0.1667,0.0000) (0.0390,0.0000) (0.0000,0.0000) (0.0179,0.0000) (0.0127,0.0000) (0.0755,0.0000) (0.1000,0.0000) (0.0238,0.0000) (0.0000,0.0000) (0.0400,0.0000) (0.1496,0.0000) (0.1026,0.0000) (0.0476,0.0000) (0.0364,0.0000) (0.1053,0.0000) (0.1466,0.0000) (0.0150,0.0000) (0.0000,0.0000) (0.1100,0.0000) (0.0400,0.0000) (0.0699,0.0000) (0.0105,0.0000) (0.0000,0.0000) (0.2709,0.0000) (0.0471,0.0000) (0.0204,0.0000) (0.0492,0.0000) (0.1373,0.0000) (0.0000,0.0000) (0.0316,0.0000) (0.0442,0.0000) (0.0000,0.0000) (0.0247,0.0000) (0.0845,0.0000) (0.1200,0.0000) (0.0217,0.0000) (0.0000,0.0000) (0.0167,0.0000) (0.0833,0.0000) (0.0000,0.0000) (0.0500,0.0000) (0.0510,0.0000) (0.0049,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1282,0.0000) (0.0196,0.0000) (0.0538,0.0000) (0.0750,0.0000) (0.0000,0.0000) (0.0370,0.0000) (0.0000,0.0000) (0.0920,0.0000) (0.2000,0.0000) (0.0357,0.0000) (0.0000,0.0000) (0.0222,0.0000) (0.0400,0.0000) (0.0374,0.0000) (0.2766,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1000,0.0000) (0.1139,0.0000) (0.0541,0.0000) (0.1468,0.0000) (0.0526,0.0000) (0.0000,0.0000) (0.0345,0.0000) (0.0385,0.0000) (0.1026,0.0000) (0.0294,0.0000) (0.1562,0.0000) (0.0449,0.0000) (0.0000,0.0000) (0.0667,0.0000) (0.0000,0.0000) (0.0476,0.0000) (0.0488,0.0000) (0.1818,0.0000) (0.0567,0.0000) (0.0000,0.0000) (0.0632,0.0000) (0.0667,0.0000) (0.1212,0.0000) (0.0000,0.0000) (0.0706,0.0000) (0.0556,0.0000) (0.0769,0.0000) (0.1346,0.0000) (0.0615,0.0000) (0.2105,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0256,0.0000) (0.1053,0.0000) (0.1392,0.0000) (0.0571,0.0000) (0.0513,0.0000) (0.1800,0.0000) (0.2051,0.0000) (0.0070,0.0000) (0.0556,0.0000) (0.0455,0.0000) (0.0000,0.0000) (0.0833,0.0000) (0.0508,0.0000) (0.0857,0.0000) (0.0345,0.0000) (0.0577,0.0000) (0.0240,0.0000) (0.0000,0.0000) (0.0476,0.0000) (0.0143,0.0000) (0.0741,0.0000) (0.0000,0.0000) (0.2000,0.0000) (0.1613,0.0000) (0.0200,0.0000) (0.0000,0.0000) (0.1031,0.0000) (0.0000,0.0000) (0.1220,0.0000) (0.0534,0.0000) (0.0870,0.0000) (0.0970,0.0000) (0.0000,0.0000) (0.0455,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1333,0.0000) (0.1500,0.0000) (0.0667,0.0000) (0.0319,0.0000) (0.0847,0.0000) (0.0000,0.0000) (0.0701,0.0000) (0.0233,0.0000) (0.0200,0.0000) (0.0208,0.0000) (0.0417,0.0000) (0.0000,0.0000)};
\addplot[only marks, mark=*, mark size=0.5pt,
         color=cbblue, opacity=0.22]
  coordinates {(0.2143,0.0000) (0.2500,-0.7109) (0.1154,0.0000) (0.1111,1.0000) (0.0408,1.0000) (0.0476,1.0000) (0.1818,1.0000) (0.0455,0.0000) (0.0625,0.0000) (0.1538,-0.5000) (0.0909,0.0000) (0.0909,1.0000) (0.1184,0.4307) (0.1333,0.0000) (0.0000,-0.5000) (0.0290,0.0000) (0.1538,0.0000) (0.1111,0.0000) (0.1290,-0.3691) (0.1905,0.5000) (0.0615,1.0000) (0.3750,0.3691) (0.1909,-0.5000) (0.1728,-0.3010) (0.0714,0.6667) (0.0000,0.3010) (0.2143,0.0000) (0.1739,0.2003) (0.0000,0.0000) (0.0625,0.0000) (0.1875,-0.3155) (0.2388,0.0000) (0.0690,0.6667) (0.0000,0.0000) (0.0769,1.0000) (0.0909,0.0000) (0.0702,0.3869) (0.0833,0.4307) (0.1552,0.0000) (0.0238,1.0000) (0.0893,0.3010) (0.0000,0.0000) (0.0769,0.5000) (0.0397,1.0000) (0.1538,0.0000) (0.1111,1.0000) (0.0575,-0.3691) (0.0882,0.6309) (0.1000,0.0000) (0.0000,-0.6438) (0.0455,1.0000) (0.0000,1.0000) (0.0323,0.6438) (0.0732,0.5000) (0.1525,0.5000) (0.0625,0.3691) (0.3750,0.0000) (0.2222,0.5000) (0.2308,0.0000) (0.0303,0.5000) (0.0345,1.0000) (0.1333,0.5000) (0.0460,0.6309) (0.0357,0.5693) (0.1613,0.0000) (0.0143,1.0000) (0.0890,0.3333) (0.4286,0.0000) (0.1720,0.0000) (0.0824,0.0000) (0.0989,-0.3691) (0.0323,0.6309) (0.1307,0.3010) (0.0357,1.0000) (0.0000,0.1990) (0.1509,0.5000) (0.0600,1.0000) (0.0000,0.0000) (0.0200,-0.4307) (0.1316,0.5000) (0.1944,0.0000) (0.1525,0.4307) (0.0909,1.0000) (0.0625,1.0000) (0.0385,1.0000) (0.0571,0.0000) (0.0309,1.0000) (0.0704,0.7109) (0.0263,-0.3691) (0.0000,0.0000) (0.0385,1.0000) (0.0696,0.3869) (0.0278,0.0000) (0.0256,0.0000) (0.0196,1.0000) (0.0698,0.0000) (0.0000,-0.5000) (0.1000,1.0000) (0.0164,0.3155) (0.0071,0.0000) (0.0769,0.0000) (0.0476,0.0000) (0.0652,1.0000) (0.0545,0.0000) (0.1765,0.5000) (0.0857,1.0000) (0.0316,0.0000) (0.0000,-0.2891) (0.0333,1.0000) (0.0066,0.0000) (0.0862,0.4307) (0.0000,0.0000) (0.2000,0.3691) (0.0500,0.4307) (0.1000,1.0000) (0.2105,0.6309) (0.1667,0.5000) (0.0000,0.0000) (0.0312,0.2891) (0.0813,0.3869) (0.0811,0.6309) (0.1707,0.1152) (0.1538,0.6309) (0.1136,0.6309) (0.0000,0.0000) (0.0000,0.0000) (0.1017,1.0000) (0.0494,-0.5693) (0.0625,0.5000) (0.5263,0.0000) (0.1875,0.0000) (0.0952,0.3562) (0.1905,0.3333) (0.2000,0.0000) (0.0475,0.3562) (0.1048,1.0000) (0.0420,0.6309) (0.4286,0.1309) (0.5000,0.1438) (0.0294,1.0000) (0.0000,0.0000) (0.0312,0.0000) (0.2727,0.6990) (0.1000,1.0000) (0.0952,0.0000) (0.4000,0.0535) (0.1429,0.4307) (0.1139,0.5000) (0.1009,0.6309) (0.0421,-0.4307) (0.2000,0.0000) (0.0392,1.0000) (0.0214,0.6309) (0.0000,0.0714) (0.2000,0.0000) (0.0526,0.0000) (0.1389,0.5693) (0.1143,0.3869) (0.2500,0.5000) (0.0400,0.6309) (0.1351,0.0000) (0.1071,0.0000) (0.0000,0.0000) (0.0833,-0.1131) (0.2273,0.2003) (0.1667,-0.5000) (0.1765,1.0000) (0.3077,1.0000) (0.2500,0.5000) (0.2222,-0.5000) (0.2941,0.6131) (0.0000,0.0000) (0.1538,0.3691) (0.0533,0.3869) (0.0263,1.0000) (0.0000,0.0000) (0.0526,1.0000) (0.0857,0.5000) (0.0455,1.0000) (0.0833,0.0000) (0.0000,-0.3869) (0.0714,0.5693) (0.1000,0.6309) (0.0150,0.0000) (0.1667,0.0000) (0.1111,-0.6990) (0.2500,-0.3691) (0.1526,0.0000) (0.0208,0.0000) (0.1538,0.4307) (0.0645,1.0000) (0.1203,0.0000) (0.0968,1.0000) (0.0573,-1.0000) (0.1034,0.6309) (0.1667,-0.6845) (0.1852,0.0000) (0.0476,0.0000) (0.0714,0.5000) (0.0526,0.6309) (0.0000,0.0000) (0.0909,0.0000) (0.3077,0.0000) (0.0667,0.0000) (0.0833,0.6309) (0.0000,0.2891) (0.1429,0.6309) (0.1562,0.5000) (0.0173,0.0000) (0.2222,0.0000) (0.0000,0.3869) (0.0465,0.0000) (0.1154,0.0000) (0.0000,0.0000) (0.0645,0.6309) (0.1343,0.0000) (0.0263,0.0000) (0.0465,0.0000) (0.0303,0.6309) (0.3077,0.0000) (0.0000,0.0000) (0.1489,0.0000) (0.1250,0.0000) (0.0588,0.6309) (0.2143,0.0000) (0.0294,1.0000) (0.0000,0.0000) (0.1765,0.3691) (0.0361,1.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1111,0.0000) (0.1000,1.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0526,1.0000) (0.0000,0.0000) (0.6667,0.1990) (0.1000,1.0000) (0.0000,0.0000) (0.0000,0.0000) (0.1818,0.0000) (0.0833,0.0000) (0.0182,0.3869) (0.0952,-0.6990) (0.0270,0.6309) (0.1458,1.0000) (0.2000,0.0000) (0.1111,0.6309) (0.0625,0.0000) (0.1111,0.0000) (0.2308,0.5000) (0.5200,0.3869) (0.0000,0.0000) (0.0385,1.0000) (0.2059,0.3562) (0.0625,0.0000) (0.1818,1.0000) (0.0682,0.5000) (0.1852,0.0000) (0.1250,0.0000) (0.0000,0.0000) (0.0556,0.0693) (0.0938,-0.4307) (0.0775,0.0000) (0.1429,0.3562) (0.1000,0.6309) (0.5625,0.0438) (0.0000,0.0000) (0.0333,0.0000) (0.0000,-0.4307) (0.0303,-0.3562) (0.0000,0.0000) (0.1429,0.6990) (0.0714,0.0000) (0.0417,0.0000) (0.0909,1.0000) (0.0472,0.0000) (0.1000,0.0000) (0.0714,0.0000) (0.2500,0.0000) (0.2500,0.0000) (0.0680,0.3869) (0.2500,0.0000) (0.0909,-0.3155) (0.1157,0.3869) (0.0833,1.0000) (0.1429,0.0000) (0.0769,-0.5693) (0.2000,0.0000) (0.0882,0.0000) (0.0952,0.6667) (0.0769,-0.3691) (0.1304,0.6131) (0.0000,0.6309) (0.0000,0.0000) (0.1250,-0.5693) (0.1176,0.6309) (0.1795,1.0000) (0.1333,0.4307) (0.0000,0.3010) (0.0303,0.5000) (0.0000,0.0000) (0.1200,1.0000) (0.0435,0.0000) (0.0909,0.0000) (0.2222,0.0000) (0.0909,0.0693) (0.0167,0.0000) (0.0741,0.0000) (0.0288,1.0000) (0.0000,-0.3010) (0.0625,0.0000) (0.0755,0.0000) (0.1250,1.0000) (0.0233,1.0000) (0.0270,0.0000) (0.1351,0.1309) (0.0816,0.0000) (0.0385,0.0000) (0.0476,0.0000) (0.0000,0.0438) (0.0000,0.0000) (0.0000,0.4307) (0.1000,0.0000) (0.0588,0.2891) (0.0476,1.0000) (0.0909,0.0000) (0.1111,0.0000) (0.0227,0.0000) (0.3000,0.0000) (0.0455,0.0000) (0.0000,-0.3333) (0.0000,0.0000) (0.0426,0.0000) (0.1538,0.0000) (0.1000,0.0000) (0.0588,0.0000) (0.1000,0.0000) (0.1111,0.2441) (0.2778,0.0000) (0.1721,0.3155) (0.2778,0.0000) (0.1818,0.4307) (0.1348,0.4307) (0.2143,0.5000) (0.2222,0.0000) (0.2174,0.3155) (0.3913,0.6309) (0.1034,0.6309) (0.1310,0.0000) (0.0588,0.5000) (0.0526,0.0000) (0.0000,-0.5693) (0.1333,0.0000) (0.0000,0.0000) (0.1000,0.0000) (0.1000,0.0000) (0.4000,0.3562) (0.0299,0.4307) (0.0270,0.0000) (0.1429,-0.3155) (0.2667,0.3562) (0.1091,0.0000) (0.0000,-0.6309) (0.0526,-0.3010) (0.1111,-1.0000) (0.0909,0.0000) (0.0483,0.3869) (0.0667,1.0000) (0.0536,0.0000) (0.1667,0.5000)};
\draw[dashed, color=black!70, line width=0.4pt]
  (axis cs:0.0000,0) -- (axis cs:0.6667,0);
\addplot[color=trendline, line width=2.2pt, no marks,
         smooth, tension=0.3]
  coordinates { (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0000,0.0000) (0.0025,0.0000) (0.0063,0.0000) (0.0109,0.0000) (0.0161,0.0000) (0.0218,0.0000) (0.0255,0.0000) (0.0283,0.0000) (0.0308,0.0000) (0.0330,0.0000) (0.0351,0.1438) (0.0372,0.2891) (0.0392,0.2819) (0.0412,0.2819) (0.0432,0.2891) (0.0452,0.2222) (0.0473,0.2666) (0.0493,0.2891) (0.0514,0.2933) (0.0534,0.3244) (0.0554,0.3333) (0.0575,0.3333) (0.0594,0.3333) (0.0614,0.3562) (0.0634,0.3316) (0.0655,0.3155) (0.0674,0.3155) (0.0694,0.3333) (0.0715,0.3333) (0.0735,0.3562) (0.0756,0.3562) (0.0780,0.3562) (0.0803,0.3562) (0.0827,0.3155) (0.0854,0.3010) (0.0878,0.1309) (0.0903,0.0000) (0.0933,0.0000) (0.0957,0.0000) (0.0983,0.0000) (0.1013,0.0000) (0.1043,0.0000) (0.1066,0.0219) (0.1092,0.1720) (0.1120,0.3010) (0.1149,0.2993) (0.1178,0.2003) (0.1218,0.1309) (0.1261,0.3010) (0.1307,0.2933) (0.1350,0.3155) (0.1401,0.3155) (0.1449,0.3155) (0.1506,0.1482) (0.1560,0.0000) (0.1628,0.0000) (0.1694,0.0000) (0.1770,0.0000) (0.1846,0.0000) (0.1935,0.0786) (0.2027,0.0000) (0.2129,0.0000) (0.2241,0.0000) (0.2342,0.0000) (0.2456,0.0000) (0.2585,0.0000) (0.2760,0.0000) (0.3006,0.0000) (0.3407,0.0000) (0.3534,0.0000) };

\nextgroupplot[
  xlabel={median query df},
  ylabel={$\Delta$NDCG@10},
  xmode=log, log basis x=10,
  title={(b) median df},
  xmin=1.0, xmax=20000,
  ymin=-0.700, ymax=1.100,
]
\addplot[only marks, mark=*, mark size=0.5pt,
         color=cborange, opacity=0.22]
  coordinates {(2743.5000,0.0000) (2105.0000,0.0000) (3602.0000,0.0000) (3226.0000,0.0000) (1779.0000,0.0000) (1288.0000,0.0000) (3226.0000,0.0000) (3968.0000,0.0000) (2466.0000,0.0000) (7700.5000,0.0000) (9368.0000,0.0000) (1857.0000,0.0000) (292.0000,0.0000) (1050.0000,0.0000) (2292.0000,0.0000) (1412.0000,0.0000) (2042.0000,0.0000) (2884.0000,0.0000) (1353.0000,0.0000) (3684.0000,0.0000) (624.0000,0.0000) (329.0000,0.0000) (624.0000,0.0000) (1226.0000,0.0000) (658.0000,0.0000) (672.0000,0.0000) (2638.0000,0.0000) (2322.0000,0.0000) (2400.0000,0.0000) (624.0000,0.0000) (6002.5000,0.0000) (2071.0000,0.0000) (1416.0000,0.0000) (1416.0000,0.0000) (3825.0000,0.0000) (884.0000,0.0000) (3111.0000,0.0000) (2127.0000,0.0000) (4922.0000,0.0000) (2290.0000,0.0000) (941.0000,0.0000) (2870.0000,0.0000) (1971.0000,0.0000) (794.0000,0.0000) (4641.0000,0.0000) (3623.0000,0.0000) (1810.0000,0.0000) (787.0000,0.0000) (4071.0000,0.0000) (2620.0000,0.0000) (385.0000,0.0000) (580.5000,0.0000) (1624.0000,0.0000) (3226.0000,0.0000) (2137.0000,0.0000) (1127.0000,0.0000) (2597.0000,0.0000) (2586.0000,0.0000) (412.0000,0.0000) (813.0000,0.0000) (879.5000,0.0000) (3308.5000,0.0000) (1288.0000,0.0000) (782.0000,0.0000) (4922.0000,0.0000) (235.5000,0.0000) (998.0000,0.0000) (874.5000,0.0000) (3599.0000,0.0000) (971.0000,0.0000) (3795.0000,0.0000) (2315.5000,0.0000) (5287.0000,0.0000) (1857.0000,0.0000) (1747.5000,0.0000) (1943.0000,0.0000) (1288.0000,0.0000) (756.0000,0.0000) (2187.5000,0.0000) (2742.5000,0.0000) (4922.0000,0.0000) (916.0000,0.0000) (1259.5000,0.0000) (3686.0000,0.0000) (3388.0000,0.0000) (4922.0000,0.0000) (2579.5000,0.0000) (2195.0000,0.0000) (3686.0000,0.0000) (2661.5000,0.0000) (2087.0000,0.0000) (5419.0000,0.0000) (1438.0000,0.0000) (1818.0000,0.0000) (3112.0000,0.0000) (1288.0000,0.0000) (3736.0000,0.0000) (1298.0000,0.0000) (513.0000,0.0000) (5707.0000,0.0000) (460.0000,0.0000) (1232.0000,0.0000) (971.0000,0.0000) (1568.0000,0.0000) (4922.0000,0.0000) (5419.0000,0.0000) (929.5000,0.0000) (1736.0000,0.0000) (2389.5000,0.0000) (2588.0000,0.0000) (4368.0000,0.0000) (2067.0000,0.0000) (3623.0000,0.0000) (1494.0000,0.0000) (1338.5000,0.0000) (1505.0000,0.0000) (971.0000,0.0000) (3352.0000,0.0000) (2226.0000,0.0000) (4110.0000,0.0000) (713.5000,0.0000) (909.0000,0.0000) (1599.0000,0.0000) (844.0000,0.0000) (1939.0000,0.0000) (6197.0000,0.0000) (3177.0000,0.0000) (2513.0000,0.0000) (5281.0000,0.0000) (2588.0000,0.0000) (4922.0000,0.0000) (1288.0000,0.0000) (1288.0000,0.0000) (3995.0000,0.0000) (954.0000,0.0000) (1660.0000,0.0000) (2039.0000,0.0000) (1834.0000,0.0000) (4096.0000,0.0000) (2404.0000,0.0000) (1282.0000,0.0000) (734.0000,0.0000) (3599.0000,0.0000) (1830.0000,0.0000) (4922.0000,0.0000) (954.0000,0.0000) (2790.0000,0.0000) (4909.5000,0.0000) (905.0000,0.0000) (1039.0000,0.0000) (1695.0000,0.0000) (3614.0000,0.0000) (3876.0000,0.0000) (3155.5000,0.0000) (1995.5000,0.0000) (1529.0000,0.0000) (1557.0000,0.0000) (1115.0000,0.0000) (1715.0000,0.0000) (3105.0000,0.0000) (3373.5000,0.0000) (1223.0000,0.0000) (1509.0000,0.0000) (4178.5000,0.0000) (2894.0000,0.0000) (1613.0000,0.0000) (740.0000,0.0000) (1549.0000,0.0000) (4922.0000,0.0000) (2297.0000,0.0000) (1653.0000,0.0000) (2734.5000,0.0000) (4922.0000,0.0000) (923.5000,0.0000) (2513.0000,0.0000) (231.0000,0.0000) (1288.0000,0.0000) (572.0000,0.0000) (1930.0000,0.0000) (1790.0000,0.0000) (3.0000,0.0000) (2885.5000,0.0000) (2411.0000,0.0000) (4307.0000,0.0000) (2300.5000,0.0000) (1438.0000,0.0000) (2322.0000,0.0000) (191.0000,0.0000) (878.5000,0.0000) (594.0000,0.0000) (853.0000,0.0000) (2588.0000,0.0000) (1065.0000,0.0000) (909.0000,0.0000) (2448.0000,0.0000) (352.0000,0.0000) (1050.0000,0.0000) (1879.0000,0.0000) (4164.0000,0.0000) (1220.0000,0.0000) (691.0000,0.0000) (910.0000,0.0000) (889.0000,0.0000) (739.0000,0.0000) (2526.5000,0.0000) (4373.5000,0.0000) (476.0000,0.0000) (1412.5000,0.0000) (3507.0000,0.0000) (1874.0000,0.0000) (1397.0000,0.0000) (2832.0000,0.0000) (3698.0000,0.0000) (1871.0000,0.0000) (5100.0000,0.0000) (1479.0000,0.0000) (3110.0000,0.0000) (1095.0000,0.0000) (721.0000,0.0000) (4641.0000,0.0000) (782.5000,0.0000) (1386.0000,0.0000) (3277.5000,0.0000) (820.0000,0.0000) (3064.0000,0.0000) (915.0000,0.0000) (524.0000,0.0000) (35.0000,0.0000) (1288.0000,0.0000) (2638.0000,0.0000) (1288.0000,0.0000) (834.0000,0.0000) (3203.0000,0.0000) (4922.0000,0.0000) (4469.0000,0.0000) (2029.0000,0.0000) (460.0000,0.0000) (3096.0000,0.0000) (3584.0000,0.0000) (708.0000,0.0000) (4922.0000,0.0000) (4641.0000,0.0000) (2660.5000,0.0000) (1162.0000,0.0000) (19318.5000,0.0000) (1253.0000,0.0000) (537.0000,0.0000) (1624.5000,0.0000) (3716.0000,0.0000) (1389.0000,0.0000) (1288.0000,0.0000) (4922.0000,0.0000) (1293.0000,0.0000) (1715.0000,0.0000) (1344.0000,0.0000) (94.0000,0.0000) (1770.0000,0.0000) (4922.0000,0.0000) (1789.0000,0.0000) (256.0000,0.0000) (3324.0000,0.0000) (2516.0000,0.0000) (971.0000,0.0000) (3406.0000,0.0000) (1349.0000,0.0000) (1857.0000,0.0000) (3477.5000,0.0000) (4046.5000,0.0000) (1288.0000,0.0000) (4641.0000,0.0000) (2173.0000,0.0000) (2695.0000,0.0000) (1752.0000,0.0000) (1236.0000,0.0000) (2013.0000,0.0000) (4922.0000,0.0000) (3661.0000,0.0000) (1544.0000,0.0000) (949.0000,0.0000) (948.0000,0.0000) (312.0000,0.0000) (4922.0000,0.0000) (4922.0000,0.0000) (3956.0000,0.0000) (743.0000,0.0000) (1828.5000,0.0000) (2020.0000,0.0000) (2127.0000,0.0000) (2790.0000,0.0000) (2400.0000,0.0000) (813.0000,0.0000) (1017.5000,0.0000) (1181.0000,0.0000) (1614.0000,0.0000) (782.0000,0.0000) (1762.5000,0.0000) (3465.0000,0.0000) (2247.5000,0.0000) (2275.0000,0.0000) (1358.0000,0.0000) (5663.0000,0.0000) (3450.0000,0.0000) (2435.0000,0.0000) (1035.0000,0.0000) (1432.0000,0.0000) (1946.0000,0.0000) (1810.0000,0.0000) (3197.0000,0.0000) (1288.0000,0.0000) (1742.0000,0.0000) (1632.5000,0.0000) (614.0000,0.0000) (1216.0000,0.0000) (1966.0000,0.0000) (1208.0000,0.0000) (954.0000,0.0000) (2205.0000,0.0000) (138.0000,0.0000) (1947.0000,0.0000) (1491.5000,0.0000) (512.0000,0.0000) (799.0000,0.0000) (1288.0000,0.0000) (3131.0000,0.0000) (1083.0000,0.0000) (4108.5000,0.0000) (2430.0000,0.0000) (3715.0000,0.0000) (2306.5000,0.0000) (1000.0000,0.0000) (1255.5000,0.0000) (2137.0000,0.0000) (382.0000,0.0000) (87.0000,0.0000) (4804.0000,0.0000) (1053.0000,0.0000) (948.0000,0.0000) (675.0000,0.0000) (1508.5000,0.0000) (899.0000,0.0000) (939.0000,0.0000) (1397.0000,0.0000) (3905.0000,0.0000) (1588.5000,0.0000) (502.0000,0.0000) (5707.0000,0.0000) (1872.5000,0.0000) (4520.0000,0.0000) (3910.0000,0.0000) (4781.5000,0.0000) (417.5000,0.0000) (1255.0000,0.0000) (1563.0000,0.0000) (971.0000,0.0000) (970.5000,0.0000) (1695.0000,0.0000) (1903.0000,0.0000) (1288.0000,0.0000) (886.5000,0.0000) (7499.0000,0.0000) (467.0000,0.0000) (3910.5000,0.0000) (467.0000,0.0000) (1886.0000,0.0000) (1293.0000,0.0000) (2636.5000,0.0000) (3876.0000,0.0000) (971.0000,0.0000) (2695.0000,0.0000) (1206.0000,0.0000) (2621.0000,0.0000) (2823.0000,0.0000) (2547.0000,0.0000) (4922.0000,0.0000) (4686.0000,0.0000)};
\addplot[only marks, mark=*, mark size=0.5pt,
         color=cbblue, opacity=0.22]
  coordinates {(46.0000,0.0000) (257.0000,-0.7109) (179.0000,0.0000) (251.0000,1.0000) (1348.0000,1.0000) (278.0000,1.0000) (1003.0000,1.0000) (114.5000,0.0000) (802.0000,0.0000) (269.5000,-0.5000) (419.0000,0.0000) (504.0000,1.0000) (416.5000,0.4307) (31.0000,0.0000) (104.0000,-0.5000) (504.0000,0.0000) (13.0000,0.0000) (386.0000,0.0000) (357.0000,-0.3691) (134.0000,0.5000) (496.5000,1.0000) (496.0000,0.3691) (199.0000,-0.5000) (169.5000,-0.3010) (2112.0000,0.6667) (504.0000,0.3010) (216.0000,0.0000) (226.5000,0.2003) (1241.0000,0.0000) (1713.0000,0.0000) (88.0000,-0.3155) (323.5000,0.0000) (816.0000,0.6667) (210.5000,0.0000) (197.0000,1.0000) (416.5000,0.0000) (489.5000,0.3869) (1348.0000,0.4307) (788.0000,0.0000) (728.5000,1.0000) (504.0000,0.3010) (1441.0000,0.0000) (329.0000,0.5000) (504.0000,1.0000) (717.0000,0.0000) (357.0000,1.0000) (359.0000,-0.3691) (238.5000,0.6309) (1773.0000,0.0000) (2738.0000,-0.6438) (258.0000,1.0000) (863.5000,1.0000) (754.0000,0.6438) (788.0000,0.5000) (531.0000,0.5000) (607.0000,0.3691) (134.0000,0.0000) (290.5000,0.5000) (523.0000,0.0000) (504.0000,0.5000) (357.0000,1.0000) (243.0000,0.5000) (504.0000,0.6309) (80.0000,0.5693) (3288.0000,0.0000) (504.0000,1.0000) (375.0000,0.3333) (329.0000,0.0000) (504.0000,0.0000) (480.0000,0.0000) (784.0000,-0.3691) (1833.0000,0.6309) (165.0000,0.3010) (440.0000,1.0000) (504.0000,0.1990) (852.5000,0.5000) (822.0000,1.0000) (329.0000,0.0000) (514.5000,-0.4307) (504.0000,0.5000) (361.0000,0.0000) (489.0000,0.4307) (358.0000,1.0000) (504.0000,1.0000) (1418.0000,1.0000) (504.0000,0.0000) (745.0000,1.0000) (504.0000,0.7109) (1100.0000,-0.3691) (504.0000,0.0000) (535.0000,1.0000) (396.5000,0.3869) (504.0000,0.0000) (560.0000,0.0000) (1422.0000,1.0000) (194.0000,0.0000) (3023.0000,-0.5000) (503.0000,1.0000) (1391.0000,0.3155) (1127.5000,0.0000) (5844.5000,0.0000) (1447.0000,0.0000) (2388.0000,1.0000) (1060.0000,0.0000) (318.0000,0.5000) (948.0000,1.0000) (504.0000,0.0000) (427.0000,-0.2891) (1833.0000,1.0000) (329.0000,0.0000) (948.0000,0.4307) (344.0000,0.0000) (3693.0000,0.3691) (1060.0000,0.4307) (937.0000,1.0000) (561.0000,0.6309) (2129.0000,0.5000) (329.0000,0.0000) (297.5000,0.2891) (504.0000,0.3869) (504.0000,0.6309) (352.5000,0.1152) (352.5000,0.6309) (504.0000,0.6309) (1435.0000,0.0000) (1338.0000,0.0000) (274.5000,1.0000) (501.0000,-0.5693) (204.0000,0.5000) (5.0000,0.0000) (882.0000,0.0000) (365.5000,0.3562) (251.0000,0.3333) (352.5000,0.0000) (911.0000,0.3562) (504.0000,1.0000) (489.0000,0.6309) (5.5000,0.1309) (4.5000,0.1438) (504.0000,1.0000) (329.0000,0.0000) (57.0000,0.0000) (177.0000,0.6990) (1687.0000,1.0000) (256.5000,0.0000) (5.0000,0.0535) (426.0000,0.4307) (504.0000,0.5000) (504.0000,0.6309) (836.0000,-0.4307) (161.0000,0.0000) (251.0000,1.0000) (329.0000,0.6309) (230.5000,0.0714) (112.0000,0.0000) (186.5000,0.0000) (1018.5000,0.5693) (149.0000,0.3869) (17.0000,0.5000) (177.0000,0.6309) (504.0000,0.0000) (102.0000,0.0000) (64.0000,0.0000) (1352.0000,-0.1131) (489.0000,0.2003) (273.0000,-0.5000) (834.5000,1.0000) (22.0000,1.0000) (1613.0000,0.5000) (229.0000,-0.5000) (1134.5000,0.6131) (1254.0000,0.0000) (504.0000,0.3691) (504.0000,0.3869) (357.0000,1.0000) (329.0000,0.0000) (507.0000,1.0000) (1204.0000,0.5000) (1008.0000,1.0000) (1324.0000,0.0000) (846.0000,-0.3869) (675.0000,0.5693) (119.0000,0.6309) (504.0000,0.0000) (323.5000,0.0000) (504.0000,-0.6990) (409.0000,-0.3691) (642.0000,0.0000) (1361.0000,0.0000) (232.0000,0.4307) (236.0000,1.0000) (504.0000,0.0000) (593.0000,1.0000) (504.0000,-1.0000) (12.0000,0.6309) (1601.5000,-0.6845) (409.0000,0.0000) (504.0000,0.0000) (431.0000,0.5000) (504.0000,0.6309) (504.0000,0.0000) (377.5000,0.0000) (329.0000,0.0000) (390.0000,0.0000) (1583.5000,0.6309) (2206.0000,0.2891) (257.0000,0.6309) (385.0000,0.5000) (911.0000,0.0000) (566.0000,0.0000) (195.0000,0.3869) (598.5000,0.0000) (504.0000,0.0000) (947.5000,0.0000) (222.0000,0.6309) (19.0000,0.0000) (554.5000,0.0000) (2014.0000,0.0000) (426.0000,0.6309) (329.0000,0.0000) (2686.5000,0.0000) (248.0000,0.0000) (267.5000,0.0000) (437.0000,0.6309) (64.0000,0.0000) (504.0000,1.0000) (278.0000,0.0000) (329.0000,0.3691) (2224.0000,1.0000) (972.5000,0.0000) (1441.0000,0.0000) (972.5000,0.0000) (1274.0000,0.0000) (14.0000,1.0000) (972.5000,0.0000) (972.5000,0.0000) (972.5000,0.0000) (972.5000,0.0000) (1348.0000,1.0000) (1441.0000,0.0000) (1.0000,0.1990) (11.0000,1.0000) (972.5000,0.0000) (972.5000,0.0000) (41.5000,0.0000) (1379.5000,0.0000) (206.0000,0.3869) (315.0000,-0.6990) (957.0000,0.6309) (504.0000,1.0000) (13.0000,0.0000) (480.5000,0.6309) (115.0000,0.0000) (329.0000,0.0000) (216.5000,0.5000) (2.0000,0.3869) (322.0000,0.0000) (1509.0000,1.0000) (166.0000,0.3562) (210.5000,0.0000) (329.0000,1.0000) (504.0000,0.5000) (1348.0000,0.0000) (452.5000,0.0000) (489.0000,0.0000) (132.0000,0.0693) (170.5000,-0.4307) (475.0000,0.0000) (253.0000,0.3562) (662.5000,0.6309) (3.0000,0.0438) (329.0000,0.0000) (665.0000,0.0000) (1049.5000,-0.4307) (1233.5000,-0.3562) (927.0000,0.0000) (365.5000,0.6990) (4545.0000,0.0000) (226.0000,0.0000) (3457.0000,1.0000) (258.0000,0.0000) (367.0000,0.0000) (1431.0000,0.0000) (227.5000,0.0000) (227.5000,0.0000) (504.0000,0.3869) (227.5000,0.0000) (731.0000,-0.3155) (215.0000,0.3869) (329.0000,1.0000) (177.0000,0.0000) (4545.0000,-0.5693) (7.0000,0.0000) (402.0000,0.0000) (189.5000,0.6667) (480.0000,-0.3691) (1257.0000,0.6131) (2287.0000,0.6309) (1324.5000,0.0000) (1535.0000,-0.5693) (3457.0000,0.6309) (329.0000,1.0000) (443.0000,0.4307) (509.0000,0.3010) (504.0000,0.5000) (504.0000,0.0000) (504.0000,1.0000) (504.0000,0.0000) (198.0000,0.0000) (4990.0000,0.0000) (1441.0000,0.0693) (198.0000,0.0000) (504.0000,0.0000) (1554.0000,1.0000) (272.0000,-0.3010) (1485.0000,0.0000) (4051.0000,0.0000) (504.0000,1.0000) (323.0000,1.0000) (489.0000,0.0000) (504.0000,0.1309) (504.0000,0.0000) (797.0000,0.0000) (329.0000,0.0000) (1045.5000,0.0438) (695.0000,0.0000) (504.0000,0.4307) (949.0000,0.0000) (1400.0000,0.2891) (4942.0000,1.0000) (3126.0000,0.0000) (375.0000,0.0000) (172.0000,0.0000) (310.0000,0.0000) (170.0000,0.0000) (438.0000,-0.3333) (1072.0000,0.0000) (563.0000,0.0000) (488.0000,0.0000) (318.0000,0.0000) (280.0000,0.0000) (189.5000,0.0000) (251.0000,0.2441) (251.0000,0.0000) (251.0000,0.3155) (251.0000,0.0000) (377.5000,0.4307) (504.0000,0.4307) (251.0000,0.5000) (251.0000,0.0000) (950.0000,0.3155) (6.0000,0.6309) (149.0000,0.6309) (670.0000,0.0000) (1164.0000,0.5000) (367.0000,0.0000) (1212.5000,-0.5693) (4545.0000,0.0000) (5526.0000,0.0000) (263.0000,0.0000) (3146.0000,0.0000) (216.5000,0.3562) (369.0000,0.4307) (504.0000,0.0000) (69.0000,-0.3155) (53.0000,0.3562) (206.0000,0.0000) (98.0000,-0.6309) (1190.0000,-0.3010) (3023.0000,-1.0000) (1670.0000,0.0000) (504.0000,0.3869) (927.0000,1.0000) (329.0000,0.0000) (251.0000,0.5000)};
\draw[dashed, color=black!70, line width=0.4pt]
  (axis cs:1.0,0) -- (axis cs:20000,0);
\addplot[color=trendline, line width=2.2pt, no marks,
         smooth, tension=0.3]
  coordinates { (32.5870,0.0000) (50.6510,0.0000) (71.4450,0.0000) (92.2050,0.0000) (112.1130,0.0000) (131.0470,0.0000) (147.8310,0.0000) (162.8390,0.0000) (176.3930,0.0000) (189.4600,0.1131) (201.4910,0.0000) (211.8310,0.0000) (221.5610,0.0000) (231.7150,0.0000) (239.8160,0.0000) (247.6420,0.0000) (258.6340,0.0000) (269.6930,0.0000) (281.8790,0.0000) (295.7720,0.0000) (308.5590,0.0000) (317.6200,0.0000) (324.3290,0.0000) (328.3750,0.0000) (333.0450,0.0000) (338.8540,0.0000) (346.3400,0.0000) (355.9530,0.0000) (367.2920,0.0000) (378.1820,0.0000) (388.8500,0.0000) (400.3530,0.0000) (411.8320,0.0000) (426.1170,0.0000) (442.6270,0.0000) (458.7230,0.0000) (474.5370,0.0000) (488.4450,0.0000) (497.2180,0.1714) (501.3760,0.2993) (503.8030,0.3562) (504.0000,0.3448) (504.0000,0.3562) (504.0000,0.3155) (504.0000,0.3155) (504.0000,0.3010) (505.6250,0.1374) (512.4490,0.1309) (524.5190,0.0833) (541.0410,0.0000) (563.9120,0.0000) (592.1310,0.0000) (622.2000,0.0000) (653.4810,0.0000) (686.3100,0.0000) (722.7830,0.0000) (759.0530,0.0000) (795.7420,0.0000) (833.6530,0.0000) (871.7340,0.0000) (906.0550,0.0000) (933.7940,0.0000) (959.4810,0.0000) (989.1600,0.0000) (1025.1760,0.0000) (1077.0860,0.0000) (1148.6900,0.0000) (1224.7390,0.0000) (1300.3680,0.0000) (1377.6500,0.0000) (1448.9750,0.0000) (1530.4520,0.0000) (1663.7240,0.0000) (1880.2180,0.0000) (2178.6830,0.0000) (2585.2200,0.0000) (3220.5690,0.0000) (3413.3150,0.0000) };

\nextgroupplot[
  xlabel={identifier fraction},
  ylabel={$\Delta$NDCG@10},
  title={(c) identifier frac.},
  xmin=0.0000, xmax=0.8125,
  ymin=-0.700, ymax=1.100,
]
\addplot[only marks, mark=*, mark size=0.5pt,
         color=cborange, opacity=0.22]
  coordinates {(0.2500,0.0000) (0.1024,0.0000) (0.1094,0.0000) (0.1905,0.0000) (0.2500,0.0000) (0.2653,0.0000) (0.2308,0.0000) (0.2308,0.0000) (0.1857,0.0000) (0.1667,0.0000) (0.1538,0.0000) (0.2410,0.0000) (0.1923,0.0000) (0.2857,0.0000) (0.1408,0.0000) (0.2500,0.0000) (0.1071,0.0000) (0.2222,0.0000) (0.3462,0.0000) (0.2632,0.0000) (0.3426,0.0000) (0.1970,0.0000) (0.3571,0.0000) (0.1602,0.0000) (0.2071,0.0000) (0.3288,0.0000) (0.1932,0.0000) (0.2083,0.0000) (0.2727,0.0000) (0.2609,0.0000) (0.1833,0.0000) (0.1739,0.0000) (0.2500,0.0000) (0.2000,0.0000) (0.0902,0.0000) (0.2944,0.0000) (0.2538,0.0000) (0.1724,0.0000) (0.2692,0.0000) (0.2222,0.0000) (0.3953,0.0000) (0.2807,0.0000) (0.2353,0.0000) (0.3438,0.0000) (0.1412,0.0000) (0.1807,0.0000) (0.0971,0.0000) (0.1314,0.0000) (0.1791,0.0000) (0.1307,0.0000) (0.1581,0.0000) (0.2032,0.0000) (0.1864,0.0000) (0.2923,0.0000) (0.0870,0.0000) (0.2069,0.0000) (0.1500,0.0000) (0.2326,0.0000) (0.1893,0.0000) (0.1364,0.0000) (0.2105,0.0000) (0.2500,0.0000) (0.1594,0.0000) (0.1562,0.0000) (0.1389,0.0000) (0.1947,0.0000) (0.2973,0.0000) (0.2812,0.0000) (0.1121,0.0000) (0.2174,0.0000) (0.1800,0.0000) (0.2353,0.0000) (0.2078,0.0000) (0.2637,0.0000) (0.2264,0.0000) (0.2400,0.0000) (0.1695,0.0000) (0.2543,0.0000) (0.0781,0.0000) (0.1647,0.0000) (0.1633,0.0000) (0.2048,0.0000) (0.1579,0.0000) (0.1980,0.0000) (0.1154,0.0000) (0.2727,0.0000) (0.1176,0.0000) (0.1471,0.0000) (0.2115,0.0000) (0.2833,0.0000) (0.1316,0.0000) (0.2000,0.0000) (0.2121,0.0000) (0.1074,0.0000) (0.2000,0.0000) (0.2027,0.0000) (0.1707,0.0000) (0.2561,0.0000) (0.4231,0.0000) (0.1111,0.0000) (0.3152,0.0000) (0.1775,0.0000) (0.1986,0.0000) (0.3768,0.0000) (0.1875,0.0000) (0.1176,0.0000) (0.2500,0.0000) (0.3333,0.0000) (0.1429,0.0000) (0.1604,0.0000) (0.1591,0.0000) (0.2121,0.0000) (0.2308,0.0000) (0.2639,0.0000) (0.1923,0.0000) (0.2413,0.0000) (0.4141,0.0000) (0.1562,0.0000) (0.3023,0.0000) (0.2500,0.0000) (0.2321,0.0000) (0.1429,0.0000) (0.2609,0.0000) (0.1915,0.0000) (0.1375,0.0000) (0.2368,0.0000) (0.1351,0.0000) (0.1200,0.0000) (0.1594,0.0000) (0.1667,0.0000) (0.1500,0.0000) (0.4615,0.0000) (0.2222,0.0000) (0.2061,0.0000) (0.0702,0.0000) (0.1136,0.0000) (0.1630,0.0000) (0.3000,0.0000) (0.2105,0.0000) (0.0909,0.0000) (0.1415,0.0000) (0.4483,0.0000) (0.2000,0.0000) (0.1807,0.0000) (0.1522,0.0000) (0.1224,0.0000) (0.2273,0.0000) (0.2162,0.0000) (0.2281,0.0000) (0.1951,0.0000) (0.3684,0.0000) (0.1282,0.0000) (0.2632,0.0000) (0.3939,0.0000) (0.2222,0.0000) (0.2000,0.0000) (0.1626,0.0000) (0.2333,0.0000) (0.1833,0.0000) (0.2632,0.0000) (0.3478,0.0000) (0.5000,0.0000) (0.2439,0.0000) (0.1571,0.0000) (0.2105,0.0000) (0.1552,0.0000) (0.2020,0.0000) (0.2292,0.0000) (0.4400,0.0000) (0.0556,0.0000) (0.1645,0.0000) (0.1599,0.0000) (0.1194,0.0000) (0.1818,0.0000) (0.1259,0.0000) (0.1818,0.0000) (0.1121,0.0000) (0.1765,0.0000) (0.1486,0.0000) (0.2222,0.0000) (0.1096,0.0000) (0.1813,0.0000) (0.2385,0.0000) (0.3620,0.0000) (0.3269,0.0000) (0.3659,0.0000) (0.1562,0.0000) (0.3256,0.0000) (0.3125,0.0000) (0.2884,0.0000) (0.3167,0.0000) (0.4490,0.0000) (0.3274,0.0000) (0.2720,0.0000) (0.1875,0.0000) (0.3000,0.0000) (0.1538,0.0000) (0.2871,0.0000) (0.2632,0.0000) (0.2162,0.0000) (0.2108,0.0000) (0.2167,0.0000) (0.2000,0.0000) (0.5882,0.0000) (0.1818,0.0000) (0.2500,0.0000) (0.3750,0.0000) (0.3684,0.0000) (0.1529,0.0000) (0.3478,0.0000) (0.3300,0.0000) (0.0952,0.0000) (0.2286,0.0000) (0.2553,0.0000) (0.1959,0.0000) (0.1892,0.0000) (0.2812,0.0000) (0.2737,0.0000) (0.4583,0.0000) (0.3571,0.0000) (0.2500,0.0000) (0.1533,0.0000) (0.3900,0.0000) (0.3509,0.0000) (0.1277,0.0000) (0.3478,0.0000) (0.3000,0.0000) (0.3918,0.0000) (0.1509,0.0000) (0.0919,0.0000) (0.2258,0.0000) (0.2308,0.0000) (0.2000,0.0000) (0.1852,0.0000) (0.0984,0.0000) (0.2137,0.0000) (0.1468,0.0000) (0.1884,0.0000) (0.1724,0.0000) (0.1224,0.0000) (0.0455,0.0000) (0.1739,0.0000) (0.3400,0.0000) (0.2245,0.0000) (0.1000,0.0000) (0.3425,0.0000) (0.2000,0.0000) (0.2783,0.0000) (0.1302,0.0000) (0.2273,0.0000) (0.2385,0.0000) (0.3500,0.0000) (0.1926,0.0000) (0.2432,0.0000) (0.1667,0.0000) (0.3374,0.0000) (0.2985,0.0000) (0.1636,0.0000) (0.1299,0.0000) (0.4118,0.0000) (0.1897,0.0000) (0.2231,0.0000) (0.2949,0.0000) (0.1538,0.0000) (0.1429,0.0000) (0.1529,0.0000) (0.1964,0.0000) (0.1416,0.0000) (0.2353,0.0000) (0.2188,0.0000) (0.1407,0.0000) (0.1194,0.0000) (0.0928,0.0000) (0.3302,0.0000) (0.2238,0.0000) (0.2353,0.0000) (0.2609,0.0000) (0.0755,0.0000) (0.1412,0.0000) (0.2043,0.0000) (0.1458,0.0000) (0.1905,0.0000) (0.2500,0.0000) (0.0698,0.0000) (0.3019,0.0000) (0.3636,0.0000) (0.3636,0.0000) (0.1429,0.0000) (0.2182,0.0000) (0.4118,0.0000) (0.0694,0.0000) (0.2586,0.0000) (0.2703,0.0000) (0.1556,0.0000) (0.2222,0.0000) (0.2449,0.0000) (0.2500,0.0000) (0.1951,0.0000) (0.1594,0.0000) (0.1217,0.0000) (0.1429,0.0000) (0.2258,0.0000) (0.1316,0.0000) (0.2967,0.0000) (0.1707,0.0000) (0.2500,0.0000) (0.2576,0.0000) (0.1053,0.0000) (0.1500,0.0000) (0.2545,0.0000) (0.3269,0.0000) (0.3852,0.0000) (0.3125,0.0000) (0.2514,0.0000) (0.1282,0.0000) (0.2500,0.0000) (0.2069,0.0000) (0.4444,0.0000) (0.2222,0.0000) (0.3393,0.0000) (0.2581,0.0000) (0.1739,0.0000) (0.2667,0.0000) (0.1250,0.0000) (0.2267,0.0000) (0.1923,0.0000) (0.1053,0.0000) (0.3030,0.0000) (0.2000,0.0000) (0.1845,0.0000) (0.0897,0.0000) (0.1795,0.0000) (0.2791,0.0000) (0.4375,0.0000) (0.1677,0.0000) (0.1522,0.0000) (0.2222,0.0000) (0.1600,0.0000) (0.1333,0.0000) (0.1069,0.0000) (0.0889,0.0000) (0.2464,0.0000) (0.1552,0.0000) (0.0944,0.0000) (0.2609,0.0000) (0.1481,0.0000) (0.1081,0.0000) (0.1282,0.0000) (0.1600,0.0000) (0.4118,0.0000) (0.1750,0.0000) (0.0959,0.0000) (0.0962,0.0000) (0.1532,0.0000) (0.1923,0.0000) (0.2839,0.0000) (0.1590,0.0000) (0.2069,0.0000) (0.1186,0.0000) (0.1220,0.0000) (0.1975,0.0000) (0.2000,0.0000) (0.3889,0.0000) (0.2812,0.0000) (0.3111,0.0000) (0.2069,0.0000) (0.1474,0.0000) (0.2267,0.0000) (0.5000,0.0000) (0.1307,0.0000) (0.2571,0.0000) (0.1957,0.0000) (0.2927,0.0000) (0.3636,0.0000) (0.4615,0.0000)};
\addplot[only marks, mark=*, mark size=0.5pt,
         color=cbblue, opacity=0.22]
  coordinates {(0.1429,0.0000) (0.0000,-0.7109) (0.2000,0.0000) (0.1538,1.0000) (0.2308,1.0000) (0.3462,1.0000) (0.3077,1.0000) (0.2500,0.0000) (0.1818,0.0000) (0.2000,-0.5000) (0.1562,0.0000) (0.2000,1.0000) (0.2065,0.4307) (0.5000,0.0000) (0.3478,-0.5000) (0.1827,0.0000) (0.1538,0.0000) (0.3333,0.0000) (0.2000,-0.3691) (0.2258,0.5000) (0.3731,1.0000) (0.5385,0.3691) (0.1333,-0.5000) (0.2165,-0.3010) (0.4545,0.6667) (0.2143,0.3010) (0.2500,0.0000) (0.3182,0.2003) (0.2069,0.0000) (0.1429,0.0000) (0.2000,-0.3155) (0.2500,0.0000) (0.3214,0.6667) (0.3636,0.0000) (0.3125,1.0000) (0.0769,0.0000) (0.2817,0.3869) (0.3571,0.4307) (0.1962,0.0000) (0.1695,1.0000) (0.1818,0.3010) (0.2083,0.0000) (0.2667,0.5000) (0.1737,1.0000) (0.3077,0.0000) (0.3125,1.0000) (0.2727,-0.3691) (0.2727,0.6309) (0.2000,0.0000) (0.1818,-0.6438) (0.1935,1.0000) (0.3182,1.0000) (0.1860,0.6438) (0.3291,0.5000) (0.2344,0.5000) (0.1364,0.3691) (0.2432,0.0000) (0.1923,0.5000) (0.1429,0.0000) (0.1978,0.5000) (0.1935,1.0000) (0.2500,0.5000) (0.1610,0.6309) (0.1579,0.5693) (0.2000,0.0000) (0.1711,1.0000) (0.1905,0.3333) (0.1304,0.0000) (0.2122,0.0000) (0.1442,0.0000) (0.4699,-0.3691) (0.2162,0.6309) (0.2121,0.3010) (0.2121,1.0000) (0.2500,0.1990) (0.6042,0.5000) (0.1799,1.0000) (0.2000,0.0000) (0.2340,-0.4307) (0.1548,0.5000) (0.2840,0.0000) (0.2639,0.4307) (0.1481,1.0000) (0.0870,1.0000) (0.1364,1.0000) (0.2105,0.0000) (0.1667,1.0000) (0.1136,0.7109) (0.1017,-0.3691) (0.0741,0.0000) (0.1923,1.0000) (0.1831,0.3869) (0.1200,0.0000) (0.1136,0.0000) (0.1000,1.0000) (0.2143,0.0000) (0.2727,-0.5000) (0.6522,1.0000) (0.0833,0.3155) (0.1111,0.0000) (0.2500,0.0000) (0.2069,0.0000) (0.2075,1.0000) (0.1733,0.0000) (0.3750,0.5000) (0.1591,1.0000) (0.1632,0.0000) (0.1667,-0.2891) (0.1739,1.0000) (0.2326,0.0000) (0.2333,0.4307) (0.4211,0.0000) (0.2667,0.3691) (0.1282,0.4307) (0.1569,1.0000) (0.1905,0.6309) (0.2143,0.5000) (0.4286,0.0000) (0.1429,0.2891) (0.1912,0.3869) (0.3429,0.6309) (0.2444,0.1152) (0.2090,0.6309) (0.1930,0.6309) (0.1304,0.0000) (0.0714,0.0000) (0.1875,1.0000) (0.1132,-0.5693) (0.2963,0.5000) (0.3333,0.0000) (0.1765,0.0000) (0.2178,0.3562) (0.1957,0.3333) (0.3333,0.0000) (0.2302,0.3562) (0.2036,1.0000) (0.1860,0.6309) (0.3333,0.1309) (0.5000,0.1438) (0.1316,1.0000) (0.2353,0.0000) (0.2286,0.0000) (0.2857,0.6990) (0.5556,1.0000) (0.2000,0.0000) (0.5625,0.0535) (0.1923,0.4307) (0.2283,0.5000) (0.1462,0.6309) (0.1548,-0.4307) (0.3333,0.0000) (0.1389,1.0000) (0.1096,0.6309) (0.3333,0.0714) (0.5000,0.0000) (0.5000,0.0000) (0.1605,0.5693) (0.3462,0.3869) (0.3333,0.5000) (0.2059,0.6309) (0.1813,0.0000) (0.2500,0.0000) (0.2895,0.0000) (0.3636,-0.1131) (0.3448,0.2003) (0.2308,-0.5000) (0.1667,1.0000) (0.3846,1.0000) (0.1818,0.5000) (0.2821,-0.5000) (0.4615,0.6131) (0.1200,0.0000) (0.0952,0.3691) (0.2273,0.3869) (0.0867,1.0000) (0.1429,0.0000) (0.3000,1.0000) (0.2195,0.5000) (0.3571,1.0000) (0.3846,0.0000) (0.2667,-0.3869) (0.3846,0.5693) (0.3000,0.6309) (0.1742,0.0000) (0.4286,0.0000) (0.3043,-0.6990) (0.2667,-0.3691) (0.2703,0.0000) (0.2203,0.0000) (0.1915,0.4307) (0.3125,1.0000) (0.2750,0.0000) (0.1429,1.0000) (0.3116,-1.0000) (0.2553,0.6309) (0.5000,-0.6845) (0.1176,0.0000) (0.2727,0.0000) (0.3333,0.5000) (0.1111,0.6309) (0.1154,0.0000) (0.0909,0.0000) (0.2667,0.0000) (0.3333,0.0000) (0.1395,0.6309) (0.1600,0.2891) (0.2308,0.6309) (0.4545,0.5000) (0.1506,0.0000) (0.2222,0.0000) (0.3636,0.3869) (0.2093,0.0000) (0.2963,0.0000) (0.1333,0.0000) (0.2278,0.6309) (0.4500,0.0000) (0.2439,0.0000) (0.3171,0.0000) (0.2750,0.6309) (0.2549,0.0000) (0.1111,0.0000) (0.2133,0.0000) (0.2500,0.0000) (0.1235,0.6309) (0.1500,0.0000) (0.1304,1.0000) (0.0500,0.0000) (0.2174,0.3691) (0.1221,1.0000) (0.2857,0.0000) (0.2857,0.0000) (0.2857,0.0000) (0.3077,0.0000) (0.4615,1.0000) (0.2857,0.0000) (0.2857,0.0000) (0.2857,0.0000) (0.2857,0.0000) (0.2903,1.0000) (0.2857,0.0000) (0.3846,0.1990) (0.4615,1.0000) (0.2857,0.0000) (0.2857,0.0000) (0.1765,0.0000) (0.2308,0.0000) (0.1194,0.3869) (0.3448,-0.6990) (0.0708,0.6309) (0.1273,1.0000) (0.2545,0.0000) (0.1739,0.6309) (0.1059,0.0000) (0.3333,0.0000) (0.5385,0.5000) (0.1333,0.3869) (0.2273,0.0000) (0.1667,1.0000) (0.3143,0.3562) (0.1765,0.0000) (0.3636,1.0000) (0.1071,0.5000) (0.1724,0.0000) (0.0625,0.0000) (0.2105,0.0000) (0.2400,0.0693) (0.1538,-0.4307) (0.2324,0.0000) (0.1364,0.3562) (0.0800,0.6309) (0.1111,0.0438) (0.0513,0.0000) (0.2308,0.0000) (0.1875,-0.4307) (0.1064,-0.3562) (0.1613,0.0000) (0.3684,0.6990) (0.1600,0.0000) (0.1833,0.0000) (0.1304,1.0000) (0.1307,0.0000) (0.0704,0.0000) (0.1250,0.0000) (0.2727,0.0000) (0.2727,0.0000) (0.2482,0.3869) (0.2727,0.0000) (0.3214,-0.3155) (0.2549,0.3869) (0.2045,1.0000) (0.3824,0.0000) (0.1538,-0.5693) (0.3095,0.0000) (0.1892,0.0000) (0.2333,0.6667) (0.1667,-0.3691) (0.5556,0.6131) (0.0909,0.6309) (0.0800,0.0000) (0.2778,-0.5693) (0.1333,0.6309) (0.3500,1.0000) (0.1875,0.4307) (0.1935,0.3010) (0.1765,0.5000) (0.2000,0.0000) (0.1923,1.0000) (0.2093,0.0000) (0.2667,0.0000) (0.2500,0.0000) (0.3333,0.0693) (0.4918,0.0000) (0.2063,0.0000) (0.3238,1.0000) (0.0938,-0.3010) (0.2667,0.0000) (0.2328,0.0000) (0.1463,1.0000) (0.2500,1.0000) (0.1522,0.0000) (0.1087,0.1309) (0.1260,0.0000) (0.0882,0.0000) (0.2000,0.0000) (0.1538,0.0438) (0.2500,0.0000) (0.3333,0.4307) (0.2000,0.0000) (0.1667,0.2891) (0.0400,1.0000) (0.1818,0.0000) (0.3077,0.0000) (0.2037,0.0000) (0.2308,0.0000) (0.1818,0.0000) (0.2308,-0.3333) (0.1111,0.0000) (0.1736,0.0000) (0.2857,0.0000) (0.2000,0.0000) (0.2143,0.0000) (0.3077,0.0000) (0.2857,0.2441) (0.3333,0.0000) (0.2440,0.3155) (0.3333,0.0000) (0.2692,0.4307) (0.2524,0.4307) (0.1364,0.5000) (0.2963,0.0000) (0.1724,0.3155) (0.3500,0.6309) (0.2051,0.6309) (0.4065,0.0000) (0.2000,0.5000) (0.5000,0.0000) (0.2105,-0.5693) (0.2308,0.0000) (0.1667,0.0000) (0.4545,0.0000) (0.4545,0.0000) (0.5000,0.3562) (0.2581,0.4307) (0.1087,0.0000) (0.1923,-0.3155) (0.3214,0.3562) (0.1209,0.0000) (0.1905,-0.6309) (0.2000,-0.3010) (0.0556,-1.0000) (0.2143,0.0000) (0.1378,0.3869) (0.3571,1.0000) (0.3182,0.0000) (0.4167,0.5000)};
\draw[dashed, color=black!70, line width=0.4pt]
  (axis cs:0.0000,0) -- (axis cs:0.8125,0);
\addplot[color=trendline, line width=2.2pt, no marks,
         smooth, tension=0.3]
  coordinates { (0.0696,0.0000) (0.0855,0.0000) (0.0945,0.0000) (0.1018,0.0000) (0.1081,0.0000) (0.1138,0.0000) (0.1189,0.0000) (0.1235,0.0000) (0.1278,0.0757) (0.1319,0.0000) (0.1356,0.0000) (0.1393,0.0000) (0.1431,0.0000) (0.1469,0.0000) (0.1507,0.0000) (0.1544,0.0000) (0.1581,0.0000) (0.1612,0.0000) (0.1644,0.0000) (0.1676,0.0000) (0.1706,0.0000) (0.1734,0.0000) (0.1765,0.0000) (0.1792,0.0000) (0.1819,0.0221) (0.1846,0.1220) (0.1873,0.3010) (0.1905,0.0347) (0.1936,0.0000) (0.1964,0.0000) (0.1995,0.0000) (0.2026,0.0000) (0.2056,0.0000) (0.2086,0.0000) (0.2122,0.0000) (0.2155,0.0000) (0.2187,0.0000) (0.2218,0.0000) (0.2250,0.0000) (0.2281,0.0000) (0.2311,0.0347) (0.2343,0.0000) (0.2381,0.0000) (0.2420,0.0000) (0.2454,0.0000) (0.2494,0.0000) (0.2534,0.0000) (0.2572,0.0000) (0.2615,0.0000) (0.2658,0.0000) (0.2692,0.0000) (0.2730,0.0000) (0.2769,0.0000) (0.2798,0.0000) (0.2824,0.0000) (0.2853,0.0000) (0.2883,0.0000) (0.2912,0.0000) (0.2954,0.0000) (0.3000,0.0000) (0.3051,0.0000) (0.3110,0.0000) (0.3176,0.0000) (0.3229,0.0000) (0.3294,0.0000) (0.3371,0.0000) (0.3444,0.0000) (0.3514,0.0000) (0.3608,0.0000) (0.3697,0.0566) (0.3792,0.0000) (0.3899,0.0000) (0.4027,0.0833) (0.4168,0.0000) (0.4322,0.0000) (0.4509,0.0000) (0.4776,0.0000) (0.4879,0.0000) };

\nextgroupplot[
  ybar,
  bar width=6pt,
  ylabel={mean $\Delta$ loss},
  xlabel={occluded df bin},
  symbolic x coords={1,2,3-5,6-10,11-50,51-200,201-1K,1K-5K,5K-20K,20K+},
  xtick=data,
  xticklabel style={font=\fontsize{5.5}{6.5}\selectfont, rotate=0, anchor=north},
  ymin=-0.010, ymax=0.470,
  enlarge x limits=0.06,
  title={(d) df-bin occlusion},
]
\addplot[fill=cbblue, draw=black, line width=0.3pt]
  coordinates { (1,0.4351) (2,0.1127) (3-5,0.0466) (6-10,0.0098) (11-50,0.0071) (51-200,0.0089) (201-1K,0.0061) (1K-5K,0.0024) (5K-20K,0.0008) (20K+,0.0000) };
\addplot[fill=cborange, draw=black, line width=0.3pt]
  coordinates { (1,0.0235) (2,0.0178) (3-5,0.0152) (6-10,0.0123) (11-50,0.0264) (51-200,0.0374) (201-1K,0.0703) (1K-5K,0.0528) (5K-20K,0.0436) (20K+,0.0138) };
\end{groupplot}

% Shared legend centered below the full 2x2 groupplot.
\coordinate (mechleg) at ($(group c1r2.south)!0.5!(group c2r2.south)$);
\node[anchor=north, yshift=-1.2cm, font=\fontsize{7}{8}\selectfont] at (mechleg) {%
  \tikz[baseline=-0.6ex]{
    \draw[draw=black!50, line width=0.3pt, fill=cbblue] (0,0) rectangle ++(6pt,6pt);
  }~Go ($q{=}0.10$, $N{=}8{,}122$)\hspace{12pt}%
  \tikz[baseline=-0.6ex]{
    \draw[draw=black!50, line width=0.3pt, fill=cborange] (0,0) rectangle ++(6pt,6pt);
  }~Python ($q{=}1.00$, $N{=}14{,}918$, null)\hspace{12pt}%
  \tikz[baseline=-0.6ex]{
    \draw[color=trendline, line width=2.0pt] (0,0) -- ++(12pt,0);
  }~Go rolling median (window 500)%
};
\end{tikzpicture}

\caption{Per-query mechanism of $q$-log BM25 on CoIR-CodeSearchNet at each
corpus's working point: \textbf{Go full 182K at $q{=}0.10$} (blue,
$N{=}8{,}122$ queries; mean $\Delta$NDCG@10 $=+0.23$) and
\textbf{Python full 280K at $q{=}1.00$} (orange, $N{=}14{,}918$ queries;
$\Delta\equiv 0$ by construction --- $q$-log BM25 is identical to BM25 at $q{=}1$, which
we use as a null control). Panels (a)--(c) scatter per-query $\Delta$NDCG@10
against three features of the query: low-df mass (fraction of tokens with
df$\,{\leq}\,5$), median query df, and a syntactic identifier-fraction
heuristic. The red line in each panel is a window-500 rolling median over
Go queries sorted by $x$. Panel (a) shows the mechanism directly: the Go
rolling median rises from $\approx 0$ at low\_df\_mass $=0$ to $> +0.3$ at
low\_df\_mass $>0.5$ (OLS slope $+0.10$, Spearman $\rho{=}+0.10$).
Panel (b) uses a $\log_{10}$ $x$-axis because median\_df is heavy-tailed;
the rolling median drops with increasing median df as expected. Panel (c) shows
that the purely orthographic identifier heuristic carries little additional
signal beyond what df already captures --- the mechanism is frequency-based,
not syntax-based. Panel (d) is the df-bin occlusion: for each df decile we
drop every query token in that bin and measure the resulting NDCG@10 loss,
so a tall bar marks where the retrieval signal at the operating point
lives. On Go the loss is concentrated at df$\,{=}\,1$ (hapaxes), followed
by df$\,{=}\,2$ and df$\,{=}\,3{-}5$, confirming that $q$-log BM25 at $q{=}0.10$
works by over-amplifying genuinely-unique identifiers. On Python the same
analysis under BM25 ($q{=}1$) finds the signal in the \emph{middle} df
bins (df$\,{=}\,51{-}5000$), not at the tip --- which is why $q$-log BM25 with $q{\neq}1$
hurts Python: whichever direction $q$ deviates, it distorts the bins that
BM25 is already using correctly.}
\label{fig:per-query-mechanism}
\end{figure*}


==> fig_q_prediction.tex <==
% Predictor: two panels (LOLO + calibration). The candidate-form boxplot
% panel is moved to the supplement (fig_q_prediction_boxplot.tex).
\begin{figure}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cborng}{HTML}{E69F00}
\definecolor{cbgrn}{HTML}{009E73}
\definecolor{cbverm}{HTML}{D55E00}
\definecolor{cbgray}{HTML}{999999}
\definecolor{cbpurple}{HTML}{9467BD}

% ---------------- Panel (a): LOLO scatter with 95% band ----------------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=1.05\linewidth,
  height=0.95\linewidth,
  xlabel={Predicted $q$ (LOLO)},
  ylabel={Oracle $q_{\mathrm{opt}}$},
  xlabel style={font=\fontsize{7}{8}\selectfont},
  ylabel style={font=\fontsize{7}{8}\selectfont},
  tick label style={font=\fontsize{6.5}{7.5}\selectfont},
  xmin=-0.02, xmax=1.05, ymin=-0.02, ymax=1.05,
  xtick={0,0.25,0.5,0.75,1.0},
  ytick={0,0.25,0.5,0.75,1.0},
  axis lines=left,
  grid=none,
  line width=0.4pt,
  major tick length=2pt,
  mark size=1.4pt,
  title={(a) Leave-one-language-out},
  title style={font=\fontsize{7}{8}\selectfont, yshift=-2pt},
  legend style={
    font=\fontsize{5.5}{6.5}\selectfont,
    at={(0.02,0.98)}, anchor=north west,
    draw=none, fill=white, fill opacity=0.82, text opacity=1,
    row sep=-2pt, column sep=2pt,
  },
  legend columns=3,
]
% 95% band around y=x using sigma_residual = 0.183 (ci = 0.358).
\fill[cbgray!20]
  (axis cs:-0.02,0.338) -- (axis cs:1.05,1.408)
  -- (axis cs:1.05,0.692) -- (axis cs:-0.02,-0.378) -- cycle;
% y = x diagonal
\draw[cbgray, dashed, line width=0.35pt]
  (axis cs:0.0,0.0) -- (axis cs:1.0,1.0);

% Six LOLO-predicted points per size, colored by language.
% Go (blue)
\addplot[only marks, cbblue, mark=*, mark options={scale=0.7}]
  coordinates {(0.0100,0.20) (0.1528,0.05) (0.5472,0.05)};
\addlegendentry{\scriptsize Go}
% Java (orange)
\addplot[only marks, cborng, mark=square*, mark options={scale=0.7}]
  coordinates {(0.5282,0.90) (0.7573,0.70) (0.8815,0.90)};
\addlegendentry{\scriptsize Java}
% Ruby (green)
\addplot[only marks, cbgrn, mark=triangle*, mark options={scale=0.7}]
  coordinates {(0.4989,0.30) (0.7766,0.70) (0.8294,0.70)};
\addlegendentry{\scriptsize Ruby}
% Python (vermillion)
\addplot[only marks, cbverm, mark=diamond*, mark options={scale=0.7}]
  coordinates {(0.7012,0.50) (0.8030,0.70) (0.8859,1.00)};
\addlegendentry{\scriptsize Python}
% PHP (purple)
\addplot[only marks, cbpurple, mark=pentagon*, mark options={scale=0.7}]
  coordinates {(0.5730,0.70) (0.8049,0.70) (0.9022,0.90)};
\addlegendentry{\scriptsize PHP}
% JS (gray dark)
\addplot[only marks, black, mark=otimes*, mark options={scale=0.7, fill=cbgray}]
  coordinates {(0.3719,0.50) (0.7558,0.70) (0.8481,0.70)};
\addlegendentry{\scriptsize JS}
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\hfill
% ---------------- Panel (b): Calibration ----------------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=1.05\linewidth,
  height=0.95\linewidth,
  xlabel={Predicted $q$ (final fit)},
  ylabel={Oracle $q_{\mathrm{opt}}$},
  xlabel style={font=\fontsize{7}{8}\selectfont},
  ylabel style={font=\fontsize{7}{8}\selectfont},
  tick label style={font=\fontsize{6.5}{7.5}\selectfont},
  xmin=-0.02, xmax=1.05, ymin=-0.02, ymax=1.05,
  xtick={0,0.25,0.5,0.75,1.0},
  ytick={0,0.25,0.5,0.75,1.0},
  axis lines=left,
  grid=none,
  line width=0.4pt,
  major tick length=2pt,
  mark size=1.4pt,
  title={(b) Calibration (RMSE $=0.18$)},
  title style={font=\fontsize{7}{8}\selectfont, yshift=-2pt},
]
% y = x
\draw[cbgray, dashed, line width=0.35pt]
  (axis cs:0.0,0.0) -- (axis cs:1.0,1.0);
% All 18 points, same color map as panel (b).
\addplot[only marks, cbblue, mark=*, mark options={scale=0.7}]
  coordinates {(0.0100,0.20) (0.1423,0.05) (0.5415,0.05)};
\addplot[only marks, cborng, mark=square*, mark options={scale=0.7}]
  coordinates {(0.5481,0.90) (0.7675,0.70) (0.8865,0.90)};
\addplot[only marks, cbgrn, mark=triangle*, mark options={scale=0.7}]
  coordinates {(0.4776,0.30) (0.7671,0.70) (0.8222,0.70)};
\addplot[only marks, cbverm, mark=diamond*, mark options={scale=0.7}]
  coordinates {(0.6953,0.50) (0.7992,0.70) (0.8837,1.00)};
\addplot[only marks, cbpurple, mark=pentagon*, mark options={scale=0.7}]
  coordinates {(0.5769,0.70) (0.8067,0.70) (0.9031,0.90)};
\addplot[only marks, black, mark=otimes*, mark options={scale=0.7, fill=cbgray}]
  coordinates {(0.3795,0.50) (0.7587,0.70) (0.8499,0.70)};

% No-harm floor marker (q_pred >= 0.85 when q_opt >= 0.95).
\draw[cbgray, dotted, line width=0.35pt]
  (axis cs:0.85,0.95) -- (axis cs:0.85,1.05);
\draw[cbgray, dotted, line width=0.35pt]
  (axis cs:0.85,0.95) -- (axis cs:1.05,0.95);
\node[font=\fontsize{5.5}{6}\selectfont, color=cbgray]
  at (axis cs:0.93,1.015) {$q_{\mathrm{pred}}\geq0.85$};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{The $q$-predictor, two views. \textbf{(a)} Leave-one-language-out:
  for each of the six code languages, the form
  $q=1-c\,\mathrm{htok}$ is fit on the other five languages at all
  three corpus sizes and applied to the held-out language's three
  sizes; grand-mean recovery $0.72$. Shaded band is $\pm 1.96\sigma$
  from the eighteen LOLO residuals ($\sigma=0.183$). \textbf{(b)}
  Final fit on all eighteen points,
  $q_{\mathrm{pred}}=1-7.28\,\mathrm{htok}$ (clipped to $[0.01,1]$),
  with RMSE vs.\ oracle $0.18$. The dotted box marks the region where
  $q_{\mathrm{opt}}\ge 0.95 \Rightarrow q_{\mathrm{pred}}\ge 0.85$;
  minimum predicted $q$ on oracle-flat corpora is $0.88$, so
  the worst-case regression on a BM25-optimal corpus is under $1\%$.
  A full distribution over candidate predictor forms across all
  $\binom{6}{3}=20$ three-train / three-test splits is deferred to
  \cref{fig:q-prediction-boxplot} in the supplement.}
\label{fig:q-prediction}
\end{figure}


==> fig_q_prediction_boxplot.tex <==
% Supplement-only boxplot: distribution of mean-test recovery across all
% C(6,3)=20 three-TRAIN / three-TEST partitions, per candidate predictor
% form. Moved out of the main predictor figure to reduce density.
\begin{figure}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cborng}{HTML}{E69F00}
\definecolor{cbgrn}{HTML}{009E73}
\definecolor{cbverm}{HTML}{D55E00}
\definecolor{cbgray}{HTML}{999999}
\definecolor{cbpurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
  width=0.62\linewidth,
  height=0.38\linewidth,
  ylabel={Mean test recovery},
  ylabel style={font=\small},
  xtick={1,2,3,4,5},
  xticklabels={{A: $1{-}c\,\mathrm{htok}$},
               {B: $1{-}c\,\mathrm{frac_{df\le 5}}$},
               {C: $1{-}c/\alpha$},
               {D: $+1/\log T$ on A},
               {E: $+1/\log T$ on B}},
  xticklabel style={font=\scriptsize, rotate=30, anchor=north east},
  tick label style={font=\small},
  ymin=-1.05, ymax=1.05,
  ytick={-1.0,-0.5,0.0,0.5,1.0},
  axis lines=left,
  grid=major,
  major grid style={cbgray!30, line width=0.2pt},
  boxplot/draw direction=y,
  boxplot/every box/.style={line width=0.4pt},
  boxplot/every whisker/.style={line width=0.35pt},
  boxplot/every median/.style={line width=0.8pt, cbverm},
  line width=0.4pt,
  major tick length=2pt,
]
\addplot[cbgray, dashed, line width=0.35pt] coordinates {(0.5,0) (5.5,0)};
\addplot+[boxplot prepared={lower whisker=-1.00, lower quartile=-0.5735,
  median=0.5655, upper quartile=0.6385, upper whisker=0.879},
  cbblue, fill=cbblue!15] coordinates {};
\addplot+[boxplot prepared={lower whisker=-1.00, lower quartile=-1.00,
  median=-0.062, upper quartile=0.381, upper whisker=0.672},
  cborng, fill=cborng!20] coordinates {};
\addplot+[boxplot prepared={lower whisker=-1.00, lower quartile=-1.00,
  median=-0.086, upper quartile=0.370, upper whisker=0.665},
  cbpurple, fill=cbpurple!20] coordinates {};
\addplot+[boxplot prepared={lower whisker=-0.501, lower quartile=0.523,
  median=0.591, upper quartile=0.630, upper whisker=0.964},
  cbgrn, fill=cbgrn!20] coordinates {};
\addplot+[boxplot prepared={lower whisker=-1.00, lower quartile=-1.00,
  median=0.179, upper quartile=0.563, upper whisker=0.678},
  cbverm, fill=cbverm!15] coordinates {};
\node[font=\tiny, color=cbgray] at (axis cs:2,-1.0) {$\downarrow$};
\node[font=\tiny, color=cbgray] at (axis cs:3,-1.0) {$\downarrow$};
\node[font=\tiny, color=cbgray] at (axis cs:5,-1.0) {$\downarrow$};
\end{axis}
\end{tikzpicture}
\caption{Distribution of mean-test recovery across all
$\binom{6}{3}=20$ three-train / three-test partitions of the six CoIR
code languages, per candidate predictor form. The winning form $A$
($q = 1 - c\,\mathrm{htok}$, blue) is the only one-parameter form whose
IQR sits entirely above zero; df-only forms $B$, $C$, and $E$ tip
below zero on a full quartile or more. Arrows mark whiskers clipped
off-scale (true minima between $-15$ and $-26$). Form $A$ is the
deployed predictor in~\cref{eq:predictor}.}
\label{fig:q-prediction-boxplot}
\end{figure}


==> fig_qlog_rsj_curve.tex <==
% q-log RSJ-odds curves: illustrates the q<1 amplification / q>1 saturation
% behaviour of ln_q((N - n_t + 0.5) / (n_t + 0.5)) as a function of n_t / N.
% Five q values in {0.5, 0.8, 1.0, 1.2, 1.5}. Shared origin at the q=1 curve
% (Lucene log IDF). Horizontal axis on a log scale from n_t/N = 1e-6 to 1e-1.
\begin{figure}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cborng}{HTML}{E69F00}
\definecolor{cbgrn}{HTML}{009E73}
\definecolor{cbverm}{HTML}{D55E00}
\definecolor{cbpurp}{HTML}{CC79A7}
\definecolor{cbgray}{HTML}{555555}
\begin{tikzpicture}
\begin{axis}[
  width=0.90\columnwidth,
  height=0.58\columnwidth,
  xmode=log,
  log basis x=10,
  xlabel={Document frequency fraction $n_t/N$ (log scale)},
  ylabel={$\mathrm{idf}_q^{\mathrm{RSJ}}(t)$},
  xlabel style={font=\fontsize{8}{9}\selectfont},
  ylabel style={font=\fontsize{8}{9}\selectfont},
  tick label style={font=\fontsize{7}{8}\selectfont},
  legend style={font=\fontsize{6.5}{7.5}\selectfont,
                draw=none, fill=none,
                at={(0.97,0.97)}, anchor=north east,
                row sep=-2pt},
  axis lines=left,
  every axis plot/.append style={line width=0.8pt},
  xmin=1e-4, xmax=1e-1,
  ymin=0, ymax=16,
  grid=major,
  grid style={line width=0.15pt, draw=gray!20},
  major tick length=2pt,
  xtick={1e-4, 1e-3, 1e-2, 1e-1},
  restrict y to domain=0:20,
]

% q = 0.5 (strong amplification at low df)
\addplot[cbverm, domain=1e-4:1e-1, samples=80, unbounded coords=jump]
  { (((1 - x)/x)^(0.5) - 1) / 0.5 };
\addlegendentry{$q=0.5$ (amplify)}

% q = 0.8
\addplot[cborng, domain=1e-4:1e-1, samples=80, unbounded coords=jump]
  { (((1 - x)/x)^(0.2) - 1) / 0.2 };
\addlegendentry{$q=0.8$}

% q = 1.0 (BM25 baseline --- natural log)
\addplot[cbgray, domain=1e-4:1e-1, samples=80, dashed]
  { ln((1 - x)/x) };
\addlegendentry{$q=1$ (BM25)}

% q = 1.2
\addplot[cbgrn, domain=1e-4:1e-1, samples=80]
  { (((1 - x)/x)^(-0.2) - 1) / (-0.2) };
\addlegendentry{$q=1.2$}

% q = 1.5 (strong saturation: bounded by 1/(q-1) = 2)
\addplot[cbblue, domain=1e-4:1e-1, samples=80]
  { (((1 - x)/x)^(-0.5) - 1) / (-0.5) };
\addlegendentry{$q=1.5$ (saturate)}

% Saturation asymptote for q = 1.5: bounded by 1/(q-1) = 2
\draw[cbblue, dotted, line width=0.3pt]
  (axis cs:1e-4, 2.0) -- (axis cs:1e-1, 2.0);
\node[font=\fontsize{5.5}{6}\selectfont, color=cbblue, anchor=south east]
  at (axis cs:1e-1, 2.0) {$1/(q{-}1)$};

\end{axis}
\end{tikzpicture}
\caption{The $q$-log deformation of RSJ odds. Each curve is
$\mathrm{idf}_q^{\mathrm{RSJ}}(t) = \ln_q\!\left((N - n_t + 0.5) / (n_t + 0.5)\right)$
with $\ln_q(x) = (x^{1-q} - 1)/(1-q)$, plotted against the document-frequency
fraction $n_t/N$. At $q{=}1$ (dashed gray) the expression recovers the
classical RSJ log-IDF exactly via L'H\^opital. For $q < 1$ the IDF amplifies
ultra-rare tokens into a power-law tail $x^{1-q}/(1-q)$; for $q > 1$ it
saturates at $1/(q-1)$ and the rarest tokens stop contributing new
discrimination. The one-parameter lever is curvature at the tail.}
\label{fig:qlog-rsj-curve}
\end{figure}


==> fig_qsweep_go_rsj.tex <==
% q-log sweep on CoIR-CSN Go under the q-log RSJ IDF.
% q < 1 amplifies; q > 1 saturates. q_opt sits near q = 0.1.
\begin{figure}[t]
\centering
\definecolor{cbblue}{HTML}{0072B2}
\definecolor{cbverm}{HTML}{D55E00}
\definecolor{cbgray}{HTML}{999999}
\begin{tikzpicture}
\begin{axis}[
  width=0.88\columnwidth,
  height=0.48\columnwidth,
  xlabel={$q$-log exponent $q$},
  ylabel={NDCG@10},
  xlabel style={font=\fontsize{8}{9}\selectfont},
  ylabel style={font=\fontsize{8}{9}\selectfont},
  tick label style={font=\fontsize{7}{8}\selectfont},
  legend style={font=\fontsize{6.5}{7.5}\selectfont, draw=none, fill=none,
                at={(0.97,0.97)}, anchor=north east, row sep=-2pt},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  mark size=1.6pt,
  xmin=0.0, xmax=1.35,
  ymin=0.20, ymax=0.58,
  grid=none,
  line width=0.4pt,
  major tick length=2pt,
  xtick={0.1,0.3,0.5,0.7,1.0,1.3},
]

% 50K sweep (solid, vermillion) --- 14 points spanning 0.05..1.3
\addplot[cbverm, mark=square*, mark options={solid, fill=cbverm, scale=0.6}]
  coordinates {
    (0.05,0.5325) (0.10,0.5312) (0.15,0.5295) (0.20,0.5276)
    (0.30,0.5222) (0.50,0.4954) (0.70,0.4365) (0.80,0.3962)
    (0.85,0.3748) (0.90,0.3522) (0.95,0.3315) (1.00,0.3091)
    (1.05,0.2903) (1.10,0.2754) (1.20,0.2509) (1.30,0.2333)
  };
\addlegendentry{Go 50K}

% 182K full corpus (dashed, blue) --- 4 points (q=1 baseline + 3 operating points)
\addplot[cbblue, mark=triangle*, mark options={solid, fill=cbblue, scale=0.7},
         dashed]
  coordinates {
    (0.10,0.4849) (0.30,0.4774) (0.50,0.4580) (1.00,0.2575)
  };
\addlegendentry{Go 182K}

% BM25 baseline reference at q=1 (50K): 0.3091
\draw[cbgray, dotted, line width=0.3pt]
  (axis cs:0.0,0.3091) -- (axis cs:1.35,0.3091);
\node[font=\fontsize{5.5}{6}\selectfont, color=cbgray, anchor=west]
  at (axis cs:0.02,0.325) {BM25 50K (q{=}1)};

% BM25 baseline reference at q=1 (182K): 0.2575
\draw[cbgray, dotted, line width=0.3pt]
  (axis cs:0.0,0.2575) -- (axis cs:1.35,0.2575);
\node[font=\fontsize{5.5}{6}\selectfont, color=cbgray, anchor=west]
  at (axis cs:0.02,0.242) {BM25 182K (q{=}1)};

% BM25 line at q=1
\draw[cbgray, dotted, line width=0.3pt] (axis cs:1.0,0.20) -- (axis cs:1.0,0.58);
\node[font=\fontsize{5.5}{6}\selectfont, color=cbgray, rotate=90, anchor=south]
  at (axis cs:1.015,0.22) {BM25};

\end{axis}
\end{tikzpicture}
\caption{$q$-log sweep on CoIR-CSN Go under the q-log RSJ
IDF, $\mathrm{idf}_q^{\mathrm{RSJ}}(t) = \ln_q\!\bigl((N - n_t + 0.5)
/ (n_t + 0.5)\bigr)$ with $\ln_q(x) = (x^{1-q} - 1)/(1-q)$. At
$q{=}1$ this recovers standard BM25 exactly (L'H\^opital limit). With
the IDF written on the RSJ-odds base, rare-term amplification lives
at $q{<}1$: NDCG@10 rises monotonically from $0.31$ (BM25, 50K) to
$0.53$ at $q{\approx}0.05$ and saturates. Beyond $q{=}1$ the
$\ln_q$ is bounded above by $1/(q-1)$ and NDCG@10 decays. The 182K
sweep (dashed) confirms the effect scales: $+88.3\%$ at $q{=}0.1$,
compared with the 50K $+72.3\%$.}
\label{fig:qsweep-go-rsj}
\end{figure}

